Probabilistic Programming with Gaussian Process Memoization

Gaussian Processes (GPs) are widely used tools in statistics, machine learning, robotics, computer vision, and scientific computation. However, despite their popularity, they can be difficult to apply; all but the simplest classification or regression applications require specification and inference over complex covariance functions that do not admit simple analytical posteriors. This paper shows how to embed Gaussian processes in any higher-order probabilistic programming language, using an idiom based on memoization, and demonstrates its utility by implementing and extending classic and state-of-the-art GP applications. The interface to Gaussian processes, called gpmem, takes an arbitrary real-valued computational process as input and returns a statistical emulator that automatically improve as the original process is invoked and its input-output behavior is recorded. The flexibility of gpmem is illustrated via three applications: (i) robust GP regression with hierarchical hyper-parameter learning, (ii) discovering symbolic expressions from time-series data by fully Bayesian structure learning over kernels generated by a stochastic grammar, and (iii) a bandit formulation of Bayesian optimization with automatic inference and action selection. All applications share a single 50-line Python library and require fewer than 20 lines of probabilistic code each.

==> figs/co2Structure.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}

\begin{axis}[
xmin=-0.5, xmax=53.5,
ymin=0, ymax=20,
width=4cm,
height=4cm,
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53},
xticklabels={LIN*SE + PER*SE + RQ*SE + SE,LIN + PER*SE + RQ*SE + SE,LIN + PER*SE + RQ + SE,LIN + PER*RQ*SE + SE,LIN*SE + PER*SE + RQ + SE,LIN + PER*SE + RQ,LIN + PER*SE + RQ*SE,LIN + PER + RQ + 2*SE,LIN*SE + PER*SE + RQ*SE,LIN + PER*RQ + RQ*SE + SE,PER*SE + RQ*SE,LIN*PER + PER*RQ + 2*PER*SE,LIN + 2*PER*SE + RQ,LIN*PER + PER*SE + RQ + SE,LIN*PER + RQ + 2*SE,LIN*PER + PER*SE + RQ,PER*RQ,LIN + PER*RQ*SE + PER*SE,PER*SE + RQ*SE + SE,LIN + PER*RQ + 2*SE,LIN + PER*RQ + SE,LIN + PER*RQ + 2*RQ*SE,LIN*PER + PER*RQ,PER*SE,PER*RQ*SE,LIN*PER + 2*PER*SE + RQ,PER + RQ + 2*SE,LIN*SE + PER*SE + SE,LIN*SE + PER*SE + RQ,LIN + PER + RQ + SE,LIN + PER*RQ + PER*SE + SE,LIN*PER + PER*RQ + PER*SE + SE,PER*RQ + RQ*SE,PER*RQ + 2*RQ*SE,LIN + PER*SE,LIN*PER*SE + PER*RQ*SE + SE,LIN*PER + RQ + SE,PER + RQ*SE + SE,PER*SE + SE,LIN*SE + PER + RQ*SE + SE,LIN*PER + PER*RQ + 2*SE,PER*RQ + 2*PER*SE,LIN*PER*SE + RQ,LIN + PER*RQ,LIN*SE + PER + RQ + SE,LIN + PER*RQ + PER*SE,LIN*SE + PER*RQ*SE + SE,PER*RQ + 2*SE,LIN*PER*SE + RQ + SE,LIN*SE + PER*RQ*SE,LIN*PER + 2*PER*SE,LIN + PER*RQ*SE + RQ*SE,LIN*PER + LIN*SE,PER*RQ*SE + RQ*SE},
xmajorgrids,
ymajorgrids
]
\path [draw=white, fill opacity=0] (axis cs:13,20)--(axis cs:13,20);

\path [draw=white, fill opacity=0] (axis cs:53.5,13)--(axis cs:53.5,13);

\path [draw=white, fill opacity=0] (axis cs:13,4.44089209850063e-16)--(axis cs:13,4.44089209850063e-16);

\path [draw=white, fill opacity=0] (axis cs:-0.5,13)--(axis cs:-0.5,13);

\end{axis}

\end{tikzpicture}

==> figs/composition.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{groupplot}[group style={group size=4 by 2}]
\nextgroupplot[
hide x axis,
hide y axis,
xmin=0, xmax=10,
ymin=0, ymax=20,
width=4cm,
height=4cm
]
\addplot [line width=0.7000000000000001pt, blue]
coordinates {
(1.77635683940025e-15,0)
(0.101010101010103,0.202020202020202)
(0.202020202020204,0.404040404040404)
(0.303030303030305,0.606060606060606)
(0.404040404040406,0.808080808080808)
(0.505050505050507,1.01010101010101)
(0.606060606060608,1.21212121212121)
(0.707070707070709,1.41414141414141)
(0.80808080808081,1.61616161616162)
(0.909090909090911,1.81818181818182)
(1.01010101010101,2.02020202020202)
(1.11111111111111,2.22222222222222)
(1.21212121212121,2.42424242424242)
(1.31313131313132,2.62626262626263)
(1.41414141414142,2.82828282828283)
(1.51515151515152,3.03030303030303)
(1.61616161616162,3.23232323232323)
(1.71717171717172,3.43434343434343)
(1.81818181818182,3.63636363636364)
(1.91919191919192,3.83838383838384)
(2.02020202020202,4.04040404040404)
(2.12121212121212,4.24242424242424)
(2.22222222222222,4.44444444444444)
(2.32323232323233,4.64646464646465)
(2.42424242424243,4.84848484848485)
(2.52525252525253,5.05050505050505)
(2.62626262626263,5.25252525252525)
(2.72727272727273,5.45454545454545)
(2.82828282828283,5.65656565656566)
(2.92929292929293,5.85858585858586)
(3.03030303030303,6.06060606060606)
(3.13131313131313,6.26262626262626)
(3.23232323232323,6.46464646464646)
(3.33333333333334,6.66666666666667)
(3.43434343434344,6.86868686868687)
(3.53535353535354,7.07070707070707)
(3.63636363636364,7.27272727272727)
(3.73737373737374,7.47474747474747)
(3.83838383838384,7.67676767676768)
(3.93939393939394,7.87878787878788)
(4.04040404040404,8.08080808080808)
(4.14141414141414,8.28282828282828)
(4.24242424242424,8.48484848484848)
(4.34343434343435,8.68686868686869)
(4.44444444444445,8.88888888888889)
(4.54545454545455,9.09090909090909)
(4.64646464646465,9.29292929292929)
(4.74747474747475,9.49494949494949)
(4.84848484848485,9.6969696969697)
(4.94949494949495,9.8989898989899)
(5.05050505050505,10.1010101010101)
(5.15151515151515,10.3030303030303)
(5.25252525252526,10.5050505050505)
(5.35353535353536,10.7070707070707)
(5.45454545454546,10.9090909090909)
(5.55555555555556,11.1111111111111)
(5.65656565656566,11.3131313131313)
(5.75757575757576,11.5151515151515)
(5.85858585858586,11.7171717171717)
(5.95959595959596,11.9191919191919)
(6.06060606060606,12.1212121212121)
(6.16161616161617,12.3232323232323)
(6.26262626262627,12.5252525252525)
(6.36363636363637,12.7272727272727)
(6.46464646464647,12.9292929292929)
(6.56565656565657,13.1313131313131)
(6.66666666666667,13.3333333333333)
(6.76767676767677,13.5353535353535)
(6.86868686868687,13.7373737373737)
(6.96969696969697,13.9393939393939)
(7.07070707070707,14.1414141414141)
(7.17171717171717,14.3434343434343)
(7.27272727272728,14.5454545454545)
(7.37373737373738,14.7474747474747)
(7.47474747474748,14.9494949494949)
(7.57575757575758,15.1515151515152)
(7.67676767676768,15.3535353535354)
(7.77777777777778,15.5555555555556)
(7.87878787878788,15.7575757575758)
(7.97979797979798,15.959595959596)
(8.08080808080808,16.1616161616162)
(8.18181818181819,16.3636363636364)
(8.28282828282829,16.5656565656566)
(8.38383838383839,16.7676767676768)
(8.48484848484849,16.969696969697)
(8.58585858585859,17.1717171717172)
(8.68686868686869,17.3737373737374)
(8.78787878787879,17.5757575757576)
(8.88888888888889,17.7777777777778)
(8.98989898989899,17.979797979798)
(9.09090909090909,18.1818181818182)
(9.1919191919192,18.3838383838384)
(9.2929292929293,18.5858585858586)
(9.3939393939394,18.7878787878788)
(9.4949494949495,18.989898989899)
(9.5959595959596,19.1919191919192)
(9.6969696969697,19.3939393939394)
(9.7979797979798,19.5959595959596)
(9.8989898989899,19.7979797979798)
(10,20)

};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:13,20)--(axis cs:13,20);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:10,13)--(axis cs:10,13);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:1.77635683940025e-15,13)--(axis cs:1.77635683940025e-15,13);

\nextgroupplot[
hide x axis,
hide y axis,
xmin=0, xmax=10,
ymin=0, ymax=20,
width=4cm,
height=4cm
]
\addplot [line width=0.7000000000000001pt, red]
coordinates {
(0,0)
(0.101010101010101,0.202020202020202)
(0.202020202020202,0.404040404040404)
(0.303030303030303,0.606060606060606)
(0.404040404040404,0.808080808080808)
(0.505050505050505,1.01010101010101)
(0.606060606060606,1.21212121212121)
(0.707070707070707,1.41414141414141)
(0.808080808080808,1.61616161616162)
(0.909090909090909,1.81818181818182)
(1.01010101010101,2.02020202020202)
(1.11111111111111,2.22222222222222)
(1.21212121212121,2.42424242424242)
(1.31313131313131,2.62626262626263)
(1.41414141414141,2.82828282828283)
(1.51515151515152,3.03030303030303)
(1.61616161616162,3.23232323232323)
(1.71717171717172,3.43434343434343)
(1.81818181818182,3.63636363636364)
(1.91919191919192,3.83838383838384)
(2.02020202020202,4.04040404040404)
(2.12121212121212,4.24242424242424)
(2.22222222222222,4.44444444444444)
(2.32323232323232,4.64646464646465)
(2.42424242424242,4.84848484848485)
(2.52525252525253,5.05050505050505)
(2.62626262626263,5.25252525252525)
(2.72727272727273,5.45454545454545)
(2.82828282828283,5.65656565656566)
(2.92929292929293,5.85858585858586)
(3.03030303030303,6.06060606060606)
(3.13131313131313,6.26262626262626)
(3.23232323232323,6.46464646464646)
(3.33333333333333,6.66666666666667)
(3.43434343434344,6.86868686868687)
(3.53535353535354,7.07070707070707)
(3.63636363636364,7.27272727272727)
(3.73737373737374,7.47474747474747)
(3.83838383838384,7.67676767676768)
(3.93939393939394,7.87878787878788)
(4.04040404040404,8.08080808080808)
(4.14141414141414,8.28282828282828)
(4.24242424242424,8.48484848484848)
(4.34343434343434,8.68686868686869)
(4.44444444444445,8.88888888888889)
(4.54545454545455,9.09090909090909)
(4.64646464646465,9.29292929292929)
(4.74747474747475,9.49494949494949)
(4.84848484848485,9.6969696969697)
(4.94949494949495,9.8989898989899)
(5.05050505050505,10.1010101010101)
(5.15151515151515,10.3030303030303)
(5.25252525252525,10.5050505050505)
(5.35353535353535,10.7070707070707)
(5.45454545454546,10.9090909090909)
(5.55555555555556,11.1111111111111)
(5.65656565656566,11.3131313131313)
(5.75757575757576,11.5151515151515)
(5.85858585858586,11.7171717171717)
(5.95959595959596,11.9191919191919)
(6.06060606060606,12.1212121212121)
(6.16161616161616,12.3232323232323)
(6.26262626262626,12.5252525252525)
(6.36363636363637,12.7272727272727)
(6.46464646464647,12.9292929292929)
(6.56565656565657,13.1313131313131)
(6.66666666666667,13.3333333333333)
(6.76767676767677,13.5353535353535)
(6.86868686868687,13.7373737373737)
(6.96969696969697,13.9393939393939)
(7.07070707070707,14.1414141414141)
(7.17171717171717,14.3434343434343)
(7.27272727272727,14.5454545454545)
(7.37373737373738,14.7474747474747)
(7.47474747474748,14.9494949494949)
(7.57575757575758,15.1515151515152)
(7.67676767676768,15.3535353535354)
(7.77777777777778,15.5555555555556)
(7.87878787878788,15.7575757575758)
(7.97979797979798,15.959595959596)
(8.08080808080808,16.1616161616162)
(8.18181818181818,16.3636363636364)
(8.28282828282828,16.5656565656566)
(8.38383838383839,16.7676767676768)
(8.48484848484849,16.969696969697)
(8.58585858585859,17.1717171717172)
(8.68686868686869,17.3737373737374)
(8.78787878787879,17.5757575757576)
(8.88888888888889,17.7777777777778)
(8.98989898989899,17.979797979798)
(9.09090909090909,18.1818181818182)
(9.19191919191919,18.3838383838384)
(9.29292929292929,18.5858585858586)
(9.3939393939394,18.7878787878788)
(9.4949494949495,18.989898989899)
(9.5959595959596,19.1919191919192)
(9.6969696969697,19.3939393939394)
(9.7979797979798,19.5959595959596)
(9.8989898989899,19.7979797979798)
(10,20)

};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:13,20)--(axis cs:13,20);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:10,13)--(axis cs:10,13);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\nextgroupplot[
hide x axis,
hide y axis,
xmin=0, xmax=10,
ymin=-1, ymax=1,
width=4cm,
height=4cm
]
\addplot [line width=0.7000000000000001pt, blue]
coordinates {
(3.5527136788005e-15,0)
(0.101010101010105,0.298413804447641)
(0.202020202020206,0.569634106908966)
(0.303030303030307,0.788945462844257)
(0.404040404040408,0.936362725104285)
(0.505050505050509,0.998452226900389)
(0.60606060606061,0.969555949182324)
(0.707070707070711,0.852307117939675)
(0.808080808080812,0.657390246682775)
(0.909090909090913,0.402567490669497)
(1.01010101010101,0.11106003812413)
(1.11111111111111,-0.190567962875485)
(1.21212121212122,-0.47483011082224)
(1.31313131313132,-0.71582249922919)
(1.41414141414142,-0.89158425733514)
(1.51515151515152,-0.98609877449093)
(1.61616161616162,-0.990753243005677)
(1.71717171717172,-0.905123515950137)
(1.81818181818182,-0.737012758318913)
(1.91919191919192,-0.501740369393911)
(2.02020202020202,-0.220745974555063)
(2.12121212121213,0.0803642996702817)
(2.22222222222223,0.37415123057122)
(2.32323232323233,0.633842948448905)
(2.42424242424243,0.835774572052259)
(2.52525252525253,0.961544714026824)
(2.62626262626263,0.999692340886112)
(2.72727272727273,0.946741180583354)
(2.82828282828283,0.807516504139563)
(2.92929292929293,0.594705414024498)
(3.03030303030303,0.3277007088135)
(3.13131313131314,0.0308336790611428)
(3.23232323232324,-0.268843125910384)
(3.33333333333334,-0.54402111088937)
(3.43434343434344,-0.769624180301191)
(3.53535353535354,-0.925093843135269)
(3.63636363636364,-0.996262642919822)
(3.73737373737374,-0.976645193022395)
(3.83838383838384,-0.868029169330635)
(3.93939393939394,-0.680312405027813)
(4.04040404040405,-0.430600932498663)
(4.14141414141415,-0.141650164941304)
(4.24242424242425,0.160208732147209)
(4.34343434343435,0.447468316432701)
(4.44444444444445,0.693951534577056)
(4.54545454545455,0.877197153948597)
(4.64646464646465,0.980506583396065)
(4.74747474747475,0.994465562811467)
(4.84848484848485,0.917802054746127)
(4.94949494949495,0.757502161142318)
(5.05050505050505,0.528173502056996)
(5.15151515151516,0.25071406965208)
(5.25252525252526,-0.0495921394416738)
(5.35353535353536,-0.345379174414414)
(5.45454545454546,-0.609692902437243)
(5.55555555555556,-0.818447253157943)
(5.65656565656566,-0.952619105774571)
(5.75757575757576,-0.999981805600717)
(5.85858585858586,-0.956219340264959)
(5.95959595959596,-0.825319644206981)
(6.06060606060607,-0.61921119088112)
(6.16161616161617,-0.356675988865319)
(6.26262626262627,-0.0616380370868764)
(6.36363636363637,0.239016793197097)
(6.46464646464647,0.517890782435197)
(6.56565656565657,0.749571029926278)
(6.66666666666667,0.912945250727628)
(6.76767676767677,0.993125671111422)
(6.86868686868687,0.982805704088478)
(6.96969696969698,0.882925775468708)
(7.07070707070708,0.702587625844653)
(7.17171717171718,0.458224897886049)
(7.27272727272728,0.172105590690409)
(7.37373737373738,-0.129697152232876)
(7.47474747474748,-0.419681005700317)
(7.57575757575758,-0.671420662377814)
(7.67676767676768,-0.861975887089034)
(7.77777777777778,-0.973981987569556)
(7.87878787878788,-0.997232203708085)
(7.97979797979798,-0.92960781717014)
(8.08080808080809,-0.777271223469046)
(8.18181818181819,-0.554104372439755)
(8.28282828282829,-0.280443750251132)
(8.38383838383839,0.0187728199728824)
(8.48484848484849,0.316278682751012)
(8.58585858585859,0.584963073936907)
(8.68686868686869,0.800341638529193)
(8.78787878787879,0.942787612159873)
(8.88888888888889,0.999320345780098)
(8.98989898989899,0.964788190970519)
(9.0909090909091,0.842337953295793)
(9.1919191919192,0.643128133910366)
(9.2929292929293,0.385312090797061)
(9.3939393939394,0.0923837809243858)
(9.4949494949495,-0.208963169415405)
(9.5959595959596,-0.491267969968986)
(9.6969696969697,-0.728805081099179)
(9.7979797979798,-0.899928500486141)
(9.89898989898991,-0.989044294552925)
(10,-0.988031624092862)

};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:10,13)--(axis cs:10,13);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:13,-1)--(axis cs:13,-1);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:3.5527136788005e-15,13)--(axis cs:3.5527136788005e-15,13);

\nextgroupplot[
hide x axis,
hide y axis,
xmin=0, xmax=10,
ymin=1, ymax=9,
width=4cm,
height=4cm
]
\addplot [line width=0.7000000000000001pt, red]
coordinates {
(0,3.0000000015)
(0.0200400801603206,3.77633368354401)
(0.0400801603206413,4.52460123431942)
(0.0601202404809619,5.19976564438721)
(0.0801603206412826,5.77665698346634)
(0.100200400801603,6.25013774664831)
(0.120240480961924,6.62949731389832)
(0.140280561122244,6.93103782944216)
(0.160320641282565,7.1721211130598)
(0.180360721442886,7.36806079284994)
(0.200400801603206,7.53164904109355)
(0.220440881763527,7.67409096509046)
(0.240480961923848,7.80531368144426)
(0.260521042084168,7.93210937904091)
(0.280561122244489,8.05530176731567)
(0.30060120240481,8.16941963896676)
(0.32064128256513,8.2665039261016)
(0.340681362725451,8.34131044574021)
(0.360721442885772,8.39383225561936)
(0.380761523046092,8.42811201219364)
(0.400801603206413,8.44950217644931)
(0.420841683366733,8.46265441583477)
(0.440881763527054,8.47083577810201)
(0.460921843687375,8.47606636245024)
(0.480961923847695,8.47951194151019)
(0.501002004008016,8.48183810846979)
(0.521042084168337,8.48343724532027)
(0.541082164328657,8.48454981991136)
(0.561122244488978,8.48532920125263)
(0.581162324649299,8.48587769113936)
(0.601202404809619,8.48626513759441)
(0.62124248496994,8.48653938165659)
(0.64128256513026,8.48673368476291)
(0.661322645290581,8.48687154795143)
(0.681362725450902,8.48696948212261)
(0.701402805611222,8.48703906009843)
(0.721442885771543,8.48708851428477)
(0.741482965931864,8.48712370450462)
(0.761523046092184,8.48714874898051)
(0.781563126252505,8.48716656159826)
(0.801603206412826,8.48717923185596)
(0.821643286573146,8.48718824753238)
(0.841683366733467,8.48719466214212)
(0.861723446893788,8.48719922820505)
(0.881763527054108,8.48720248035432)
(0.901803607214429,8.48720479362567)
(0.921843687374749,8.48720643549146)
(0.94188376753507,8.48720760147584)
(0.961923847695391,8.48720843290083)
(0.981963927855711,8.4872090286148)
(1.00200400801603,8.48720945604496)
(1.02204408817635,8.48720976099459)
(1.04208416833667,8.48720997619621)
(1.06212424849699,8.48721012710931)
(1.08216432865731,8.48721023327678)
(1.10220440881764,8.48721030774573)
(1.12224448897796,8.48721035846094)
(1.14228456913828,8.48721039152709)
(1.1623246492986,8.48721041323478)
(1.18236472945892,8.4872104294582)
(1.20240480961924,8.48721044403844)
(1.22244488977956,8.48721045822997)
(1.24248496993988,8.48721047154691)
(1.2625250501002,8.48721048296447)
(1.28256513026052,8.48721049167154)
(1.30260521042084,8.48721049744502)
(1.32264529058116,8.48721050082309)
(1.34268537074148,8.48721050280605)
(1.3627254509018,8.48721050404016)
(1.38276553106212,8.48721050427593)
(1.40280561122244,8.48721050284608)
(1.42284569138277,8.48721049967624)
(1.44288577154309,8.48721049564682)
(1.46292585170341,8.48721049199211)
(1.48296593186373,8.48721048953661)
(1.50300601202405,8.487210488503)
(1.52304609218437,8.48721048883474)
(1.54308617234469,8.48721049056553)
(1.56312625250501,8.48721049406479)
(1.58316633266533,8.48721050121259)
(1.60320641282565,8.48721052212866)
(1.62324649298597,8.48721060390191)
(1.64328657314629,8.48721093738651)
(1.66332665330661,8.48721217831945)
(1.68336673346693,8.48721576801692)
(1.70340681362725,8.48721828303868)
(1.72344689378758,8.48715070295623)
(1.7434869739479,8.48649310890813)
(1.76352705410822,8.48252213601719)
(1.78356713426854,8.46448870084599)
(1.80360721442886,8.39992375288832)
(1.82364729458918,8.21430132121412)
(1.8436873747495,7.78222353454685)
(1.86372745490982,6.9668553418325)
(1.88376753507014,5.72773931231706)
(1.90380761523046,4.23982947223482)
(1.92384769539078,2.89081042453935)
(1.9438877755511,2.08400291751364)
(1.96392785571142,1.98124620843053)
(1.98396793587174,2.43288082149205)
(2.00400801603206,3.15373096329888)
(2.02404809619238,3.93026811640625)
(2.04408817635271,4.66672800470541)
(2.06412825651303,5.3234973896961)
(2.08416833667335,5.87971022130918)
(2.10420841683367,6.33314577450474)
(2.12424849699399,6.69561556122598)
(2.14428857715431,6.98371252413022)
(2.16432865731463,7.21458282047253)
(2.18436873747495,7.40314785142412)
(2.20440881763527,7.56161987148983)
(2.22444889779559,7.70107357587123)
(2.24448897795591,7.83104897058474)
(2.26452905811623,7.95726062319658)
(2.28456913827655,8.07923673762562)
(2.30460921843687,8.19057617511737)
(2.32464929859719,8.2834527081577)
(2.34468937875751,8.35364510168904)
(2.36472945891784,8.40211573557939)
(2.38476953907816,8.4333842754026)
(2.40480961923848,8.45280289564775)
(2.4248496993988,8.4647429546596)
(2.44488977955912,8.47220276654406)
(2.46492985971944,8.47700770264392)
(2.48496993987976,8.48018502317643)
(2.50501002004008,8.48233993404139)
(2.5250501002004,8.48382827592742)
(2.54509018036072,8.48486198341539)
(2.56513026052104,8.48558870516879)
(2.58517034068136,8.48610113252678)
(2.60521042084168,8.48646137745015)
(2.625250501002,8.48671805702338)
(2.64529058116232,8.48689960759109)
(2.66533066132265,8.48702766876231)
(2.68537074148297,8.48711973715459)
(2.70541082164329,8.48718456406307)
(2.72545090180361,8.48723049251931)
(2.74549098196393,8.48726376228567)
(2.76553106212425,8.48728693474266)
(2.78557114228457,8.48730352980816)
(2.80561122244489,8.48731557084587)
(2.82565130260521,8.48732380864855)
(2.84569138276553,8.48732985002716)
(2.86573146292585,8.48733419584296)
(2.88577154308617,8.48733711659743)
(2.90581162324649,8.48733934446329)
(2.92585170340681,8.48734089000268)
(2.94589178356713,8.48734191887079)
(2.96593186372745,8.48734274984855)
(2.98597194388778,8.48734329454423)
(3.0060120240481,8.48734367073866)
(3.02605210420842,8.48734398668873)
(3.04609218436874,8.4873441729695)
(3.06613226452906,8.48734430683964)
(3.08617234468938,8.487344419898)
(3.1062124248497,8.48734448355128)
(3.12625250501002,8.48734452400993)
(3.14629258517034,8.48734456137317)
(3.16633266533066,8.48734458650182)
(3.18637274549098,8.48734458484421)
(3.2064128256513,8.48734461297743)
(3.22645290581162,8.4873446361062)
(3.24649298597194,8.48734461471638)
(3.26653306613226,8.48734466270723)
(3.28657314629258,8.48734466714856)
(3.30661322645291,8.48734462389993)
(3.32665330661323,8.48734470396229)
(3.34669338677355,8.48734466116082)
(3.36673346693387,8.48734461850023)
(3.38677354709419,8.48734474651204)
(3.40681362725451,8.48734461660312)
(3.42685370741483,8.48734462212139)
(3.44689378757515,8.48734478526844)
(3.46693386773547,8.48734452126267)
(3.48697394789579,8.48734467052548)
(3.50701402805611,8.4873448118048)
(3.52705410821643,8.48734438900019)
(3.54709418837675,8.48734481906501)
(3.56713426853707,8.48734478357614)
(3.58717434869739,8.48734424877728)
(3.60721442885772,8.48734513708857)
(3.62725450901804,8.48734473287117)
(3.64729458917836,8.48734471942384)
(3.66733466933868,8.48734768989865)
(3.687374749499,8.48735040878775)
(3.70741482965932,8.48734954417312)
(3.72745490981964,8.48723763253716)
(3.74749498997996,8.48626624627782)
(3.76753507014028,8.48078203784181)
(3.7875751503006,8.45708203712698)
(3.80761523046092,8.37594659169322)
(3.82765531062124,8.15244396581692)
(3.84769539078156,7.65350425272208)
(3.86773547094188,6.75110455030618)
(3.8877755511022,5.44015641200143)
(3.90781563126252,3.9445720059844)
(3.92785571142285,2.67625331937318)
(3.94789579158317,2.00813101960839)
(3.96793587174349,2.03614117492511)
(3.98797595190381,2.56430337701983)
(4.00801603206413,3.30909710800474)
(4.02805611222445,4.08247245974705)
(4.04809619238477,4.80540588466389)
(4.06813627254509,5.44318661538898)
(4.08817635270541,5.97842185728842)
(4.10821643286573,6.41246536055823)
(4.12825651302605,6.75867494768912)
(4.14829659318637,7.0339895097997)
(4.16833667334669,7.25530995144829)
(4.18837675350701,7.43693417170416)
(4.20841683366733,7.59074229885283)
(4.22845691382765,7.72762096230826)
(4.24849699398798,7.85655631976342)
(4.2685370741483,7.98218100803522)
(4.28857715430862,8.10267278402982)
(4.30861723446894,8.2108869152034)
(4.32865731462926,8.29939552841505)
(4.34869739478958,8.36501547905053)
(4.3687374749499,8.40961917067907)
(4.38877755511022,8.43810530074993)
(4.40881763527054,8.45572318755974)
(4.42885771543086,8.46656908285041)
(4.44889779559118,8.47338371345891)
(4.4689378757515,8.47779871361709)
(4.48897795591182,8.48073252977445)
(4.50901803607214,8.48273191964218)
(4.52905811623246,8.48411501582931)
(4.54909819639279,8.48507727275651)
(4.56913827655311,8.48575525398829)
(4.58917835671343,8.48623265669693)
(4.60921843687375,8.48656893346536)
(4.62925851703407,8.48680879742)
(4.64929859719439,8.48697791705785)
(4.66933867735471,8.48709770189203)
(4.68937875751503,8.48718375285581)
(4.70941883767535,8.48724409117617)
(4.72945891783567,8.48728716826046)
(4.74949899799599,8.48731821800454)
(4.76953907815631,8.48733977654567)
(4.78957915831663,8.4873553937631)
(4.80961923847695,8.48736658345782)
(4.82965931863727,8.48737425940778)
(4.8496993987976,8.48737996614599)
(4.86973947895792,8.48738397523161)
(4.88977955911824,8.487386712775)
(4.90981963927856,8.48738881992133)
(4.92985971943888,8.48739022818392)
(4.9498997995992,8.48739120786494)
(4.96993987975952,8.48739199140779)
(4.98997995991984,8.48739248197404)
(5.01002004008016,8.48739284819026)
(5.03006012024048,8.4873931419659)
(5.0501002004008,8.48739330722788)
(5.07014028056112,8.48739343964675)
(5.09018036072144,8.48739354373619)
(5.11022044088176,8.48739359797412)
(5.13026052104208,8.48739363921171)
(5.1503006012024,8.48739367443326)
(5.17034068136272,8.48739369348747)
(5.19038076152305,8.48739369542262)
(5.21042084168337,8.48739372736577)
(5.23046092184369,8.48739373857513)
(5.25050100200401,8.48739372729401)
(5.27054108216433,8.48739377723582)
(5.29058116232465,8.48739376259272)
(5.31062124248497,8.48739374171663)
(5.33066132264529,8.48739381426647)
(5.35070140280561,8.48739374998099)
(5.37074148296593,8.48739374736177)
(5.39078156312625,8.48739384655452)
(5.41082164328657,8.48739370195702)
(5.43086172344689,8.48739376849633)
(5.45090180360721,8.48739386234515)
(5.47094188376753,8.48739361449494)
(5.49098196392786,8.48739383698676)
(5.51102204408818,8.48739385053586)
(5.5310621242485,8.48739351229872)
(5.55110220440882,8.48739399789198)
(5.57114228456914,8.48739376626818)
(5.59118236472946,8.48739344128578)
(5.61122244488978,8.48739431027347)
(5.6312625250501,8.4873936915794)
(5.65130260521042,8.48739421562926)
(5.67134268537074,8.48739735968866)
(5.69138276553106,8.4874002826689)
(5.71142284569138,8.48739347389445)
(5.7314629258517,8.48721112003616)
(5.75150300601202,8.48580308524609)
(5.77154308617234,8.47830689778545)
(5.79158316633267,8.44744303261206)
(5.81162324649299,8.34637115305202)
(5.83166332665331,8.07950143857955)
(5.85170340681363,7.50816684141747)
(5.87174348697395,6.51812991356001)
(5.89178356713427,5.14440083519052)
(5.91182364729459,3.65843098947308)
(5.93186372745491,2.48662943263326)
(5.95190380761523,1.96105831149268)
(5.97194388777555,2.11121597672057)
(5.99198396793587,2.7039478346136)
(6.01202404809619,3.46520596527384)
(6.03206412825651,4.23253152007943)
(6.05210420841683,4.94061644990345)
(6.07214428857715,5.55868860554133)
(6.09218436873747,6.07303147398607)
(6.1122244488978,6.48824550751378)
(6.13226452905812,6.81888131544828)
(6.15230460921844,7.08209991349325)
(6.17234468937876,7.29444035045902)
(6.19238476953908,7.46959273984324)
(6.2124248496994,7.61917597778321)
(6.23246492985972,7.75384739345756)
(6.25250501002004,7.88193653640828)
(6.27254509018036,8.00689818861089)
(6.29258517034068,8.12560120631247)
(6.312625250501,8.23037696884967)
(6.33266533066132,8.31438828014212)
(6.35270541082164,8.37551827432363)
(6.37274549098196,8.41646042595415)
(6.39278557114228,8.44237884928672)
(6.4128256513026,8.45836006179391)
(6.43286573146293,8.46822055373079)
(6.45290581162325,8.47445389775742)
(6.47294589178357,8.47851454895827)
(6.49298597194389,8.48122636763792)
(6.51302605210421,8.48308260111039)
(6.53306613226453,8.48436806038857)
(6.55310621242485,8.4852643521995)
(6.57314629258517,8.48589682520669)
(6.59318637274549,8.48634155405377)
(6.61322645290581,8.48665568156779)
(6.63326653306613,8.48687969227162)
(6.65330661322645,8.48703724826537)
(6.67334669338677,8.48714939520121)
(6.69338677354709,8.48722971166118)
(6.71342685370741,8.48728591968835)
(6.73346693386774,8.48732634985109)
(6.75350701402806,8.48735526327667)
(6.77354709418838,8.48737536680438)
(6.7935871743487,8.48739006190309)
(6.81362725450902,8.48740042840574)
(6.83366733466934,8.4874076148801)
(6.85370741482966,8.48741299268396)
(6.87374749498998,8.48741667906288)
(6.8937875751503,8.48741926766268)
(6.91382765531062,8.48742124510094)
(6.93386773547094,8.48742252959202)
(6.95390781563126,8.48742346722773)
(6.97394789579158,8.48742419590678)
(6.9939879759519,8.48742464256753)
(7.01402805611222,8.48742500236366)
(7.03406813627254,8.48742526804462)
(7.05410821643287,8.48742541789121)
(7.07414829659319,8.48742555157548)
(7.09418837675351,8.48742564288521)
(7.11422845691383,8.48742569169218)
(7.13426853707415,8.48742573275752)
(7.15430861723447,8.4874257678009)
(7.17434869739479,8.48742577758389)
(7.19438877755511,8.4874257848198)
(7.21442885771543,8.4874258188624)
(7.23446893787575,8.48742581998343)
(7.25450901803607,8.48742581995971)
(7.27454909819639,8.48742586790839)
(7.29458917835671,8.4874258379235)
(7.31462925851703,8.48742584104512)
(7.33466933867735,8.48742589815753)
(7.35470941883768,8.48742581848689)
(7.374749498998,8.48742586216494)
(7.39478957915832,8.48742591488721)
(7.41482965931864,8.48742577157056)
(7.43486973947896,8.48742589646191)
(7.45490981963928,8.48742590438143)
(7.4749498997996,8.4874257014825)
(7.49498997995992,8.48742597947842)
(7.51503006012024,8.48742585034231)
(7.53507014028056,8.48742564540607)
(7.55511022044088,8.48742613639122)
(7.5751503006012,8.48742570883431)
(7.59519038076152,8.48742566988393)
(7.61523046092184,8.48742641095919)
(7.63527054108216,8.48742564318922)
(7.65531062124249,8.48742682080218)
(7.67535070140281,8.4874300186428)
(7.69539078156313,8.48743299664418)
(7.71543086172345,8.48741547111654)
(7.73547094188377,8.48712844629946)
(7.75551102204409,8.48511482319364)
(7.77555110220441,8.47497230052991)
(7.79559118236473,8.43514379761245)
(7.81563126252505,8.31031320125501)
(7.83567134268537,7.99431717047088)
(7.85571142284569,7.34557507169895)
(7.87575150300601,6.26895279311564)
(7.89579158316633,4.8435535522876)
(7.91583166332665,3.38515667028407)
(7.93587174348697,2.32393572467939)
(7.95591182364729,1.9419328568076)
(7.97595190380761,2.20406009222128)
(7.99599198396794,2.84987131116013)
(8.01603206412826,3.62122317661332)
(8.03607214428858,4.38013383857603)
(8.0561122244489,5.07216899478219)
(8.07615230460922,5.66996668450781)
(8.09619238476954,6.16363840720038)
(8.11623246492986,6.56062780403204)
(8.13627254509018,6.87638452949362)
(8.1563126252505,7.1281781718944)
(8.17635270541082,7.33208163511714)
(8.19639278557114,7.50122206170809)
(8.21643286573146,7.64701201512097)
(8.23647294589178,7.77981808118255)
(8.2565130260521,7.90720647310492)
(8.27655310621243,8.03137318991964)
(8.29659318637274,8.14796077781657)
(8.31663326653307,8.24901127151345)
(8.33667334669339,8.32844114472396)
(8.35671342685371,8.38519742711796)
(8.37675350701403,8.4226935392777)
(8.39679358717435,8.446251301801)
(8.41683366733467,8.46074823116716)
(8.43687374749499,8.46972215862385)
(8.45691382765531,8.47543094913838)
(8.47695390781563,8.47916920952149)
(8.49699398797595,8.48167848863257)
(8.51703406813627,8.48340257231624)
(8.53707414829659,8.48459751805932)
(8.55711422845691,8.48543288410679)
(8.57715430861723,8.48602274532875)
(8.59719438877755,8.48643710315581)
(8.61723446893788,8.48673071603464)
(8.6372745490982,8.48693974103363)
(8.65731462925852,8.48708661535763)
(8.67735470941884,8.4871916576824)
(8.69739478957916,8.48726651337386)
(8.71743486973948,8.48731895631905)
(8.7374749498998,8.48735689798615)
(8.75751503006012,8.48738377041015)
(8.77755511022044,8.48740257620175)
(8.79759519038076,8.48741637422965)
(8.81763527054108,8.48742596516603)
(8.8376753507014,8.48743272694452)
(8.85771543086172,8.48743776792982)
(8.87775551102204,8.48744116062307)
(8.89779559118236,8.48744362034202)
(8.91783567134268,8.48744545946732)
(8.93787575150301,8.48744663805123)
(8.95791583166333,8.48744754358458)
(8.97795591182365,8.48744821000763)
(8.99799599198397,8.48744862330551)
(9.01803607214429,8.48744897323819)
(9.03807615230461,8.4874492119536)
(9.05811623246493,8.48744935250615)
(9.07815631262525,8.48744948100806)
(9.09819639278557,8.48744956175571)
(9.11823647294589,8.48744960602693)
(9.13827655310621,8.48744964702526)
(9.15831663326653,8.48744967868322)
(9.17835671342685,8.48744968317053)
(9.19839679358717,8.48744969712033)
(9.21843687374749,8.48744973133109)
(9.23847695390782,8.48744972065323)
(9.25851703406814,8.48744973650387)
(9.27855711422846,8.48744977532504)
(9.29859719438878,8.48744973502839)
(9.3186372745491,8.48744976366688)
(9.33867735470942,8.48744979572656)
(9.35871743486974,8.48744971684561)
(9.37875751503006,8.48744979490311)
(9.39879759519038,8.48744979571433)
(9.4188376753507,8.48744967684038)
(9.43887775551102,8.48744983903781)
(9.45891783567134,8.48744975599252)
(9.47895791583166,8.487449635745)
(9.49899799599198,8.48744992231563)
(9.5190380761523,8.48744966552392)
(9.53907815631263,8.48744963605416)
(9.55911823647295,8.48745004908807)
(9.57915831663327,8.48744949118328)
(9.59919839679359,8.48744975826813)
(9.61923847695391,8.48745025433437)
(9.63927855711423,8.48744950176366)
(9.65931863727455,8.48745133757689)
(9.67935871743487,8.48745449789585)
(9.69939879759519,8.4874571864995)
(9.71943887775551,8.48742138823657)
(9.73947895791583,8.48698161092845)
(9.75951903807615,8.48413737868168)
(9.77955911823647,8.47054905488806)
(9.79959919839679,8.41961185428491)
(9.81963927855711,8.2667455390477)
(9.83967935871743,7.89569364872449)
(9.85971943887776,7.16527696440282)
(9.87975951903808,6.00496808409882)
(9.8997995991984,4.54093541463698)
(9.91983967935872,3.12827882687689)
(9.93987975951904,2.18955441843019)
(9.95991983967936,1.94935414755582)
(9.97995991983968,2.31216833553208)
(10,3.0003435289271)

};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:13,9)--(axis cs:13,9);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:10,13)--(axis cs:10,13);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\nextgroupplot[
hide x axis,
hide y axis,
xmin=0, xmax=10,
ymin=-5, ymax=25,
width=4cm,
height=4cm
]
\addplot [line width=0.7000000000000001pt, blue]
coordinates {
(1.77635683940025e-15,0)
(0.101010101010103,1.16972348289607)
(0.202020202020204,2.09781153124637)
(0.303030303030305,2.60296505986138)
(0.404040404040406,2.60949170048672)
(0.505050505050507,2.16620618031416)
(0.606060606060608,1.43424128836947)
(0.707070707070709,0.646813030529189)
(0.80808080808081,0.0509866108532118)
(0.909090909090911,-0.154015730800041)
(1.01010101010101,0.133439503310022)
(1.11111111111111,0.892019192264577)
(1.21212121212121,1.9827504751323)
(1.31313131313132,3.18372226361774)
(1.41414141414142,4.24549642368126)
(1.51515151515152,4.95339245835668)
(1.61616161616162,5.1810932112743)
(1.71717171717172,4.92218625085713)
(1.81818181818182,4.29176505399064)
(1.91919191919192,3.49769017372765)
(2.02020202020202,2.78868647523401)
(2.12121212121212,2.3922365561537)
(2.22222222222222,2.45777835953462)
(2.32323232323233,3.01939053098336)
(2.42424242424243,3.98728298348752)
(2.52525252525253,5.17021747521253)
(2.62626262626263,6.32325978372769)
(2.72727272727273,7.20893976244265)
(2.82828282828283,7.65654761788272)
(2.92929292929293,7.60476013194383)
(3.03030303030303,7.11695306472005)
(3.13131313131313,6.36537623209961)
(3.23232323232323,5.58814274003209)
(3.33333333333334,5.02977216035078)
(3.43434343434344,4.88013401255833)
(3.53535353535354,5.22703735946139)
(3.63636363636364,6.03430489096503)
(3.73737373737374,7.15080639561124)
(3.83838383838384,8.34819596271544)
(3.93939393939394,9.37792993864043)
(4.04040404040404,10.0333282579265)
(4.14141414141414,10.2011824396848)
(4.24242424242424,9.89002373653779)
(4.34343434343435,9.22799288149768)
(4.44444444444445,8.43084335682357)
(4.54545454545455,7.74806776615346)
(4.64646464646465,7.40059955063213)
(4.74747474747475,7.52564592570927)
(4.84848484848485,8.14242725003161)
(4.94949494949495,9.14737770337224)
(5.05050505050505,10.3400056639479)
(5.15151515151515,11.4729564509041)
(5.25252525252526,12.313776769033)
(5.35353535353536,12.702958278646)
(5.45454545454546,12.5937668156825)
(5.55555555555556,12.0639119088691)
(5.65656565656566,11.2961427163943)
(5.75757575757576,10.5326155752135)
(5.85858585858586,10.0144275824015)
(5.95959595959596,9.92141466862103)
(6.06060606060606,10.3272465801163)
(6.16161616161617,11.1810315487621)
(6.26262626262627,12.3200239626361)
(6.36363636363637,13.5102619327555)
(6.46464646464647,14.5049875586983)
(6.56565656565657,15.1062623572933)
(6.66666666666667,15.2143924865909)
(6.76767676767677,14.8528222905033)
(6.86868686868687,14.1622802479392)
(6.96969696969697,13.3656390824819)
(7.07070707070707,12.7122644605122)
(7.17171717171717,12.4157484035596)
(7.27272727272728,12.6005753770117)
(7.37373737373738,13.2710385287151)
(7.47474747474748,14.3101676902889)
(7.57575757575758,15.5089368191422)
(7.67676767676768,16.6184577851754)
(7.77777777777778,17.4121277176568)
(7.87878787878788,17.7422117245549)
(7.97979797979798,17.5767322836758)
(8.08080808080808,17.0074540274871)
(8.18181818181819,16.2269701214737)
(8.28282828282829,15.4806117655801)
(8.38383838383839,15.0051890125201)
(8.48484848484849,14.969859315891)
(8.58585858585859,15.4338889270665)
(8.68686868686869,16.3318541168028)
(8.78787878787879,17.4899774753814)
(8.88888888888889,18.6695201184033)
(8.98989898989899,19.6263947677971)
(9.09090909090909,20.1721143263146)
(9.1919191919192,20.2208570911657)
(9.2929292929293,19.8108964265813)
(9.3939393939394,19.0950439077188)
(9.4949494949495,18.3024922821398)
(9.5959595959596,17.6815860584331)
(9.6969696969697,17.4378099015879)
(9.7979797979798,17.6824791280055)
(9.8989898989899,18.4049442795857)
(10,19.4752502925921)

};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:13,25)--(axis cs:13,25);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:10,13)--(axis cs:10,13);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:13,-5)--(axis cs:13,-5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:1.77635683940025e-15,13)--(axis cs:1.77635683940025e-15,13);

\nextgroupplot[
hide x axis,
hide y axis,
xmin=0, xmax=10,
ymin=0, ymax=50,
width=4cm,
height=4cm
]
\addplot [line width=0.7000000000000001pt, red]
coordinates {
(0,3.00000001818333)
(0.101010101010101,3.7365971690399)
(0.202020202020202,3.79087654972704)
(0.303030303030303,3.81972464802676)
(0.404040404040404,3.86984264141422)
(0.505050505050505,3.95108549475632)
(0.606060606060606,4.07026127425514)
(0.707070707070707,4.23311731435105)
(0.808080808080808,4.44410221745296)
(0.909090909090909,4.70622123954827)
(1.01010101010101,5.02093139416861)
(1.11111111111111,5.38818124893881)
(1.21212121212121,5.80656416272165)
(1.31313131313131,6.27356433024775)
(1.41414141414141,6.78585161264162)
(1.51515151515152,7.33958321248437)
(1.61616161616162,7.93067773052623)
(1.71717171717172,8.55526883914277)
(1.81818181818182,9.25305710242751)
(1.91919191919192,10.6353948171778)
(2.02020202020202,11.0647323455881)
(2.12121212121212,12.4079296240676)
(2.22222222222222,12.4074483200248)
(2.32323232323232,12.5299124420119)
(2.42424242424242,12.6174878857956)
(2.52525252525253,12.7404432981875)
(2.62626262626263,12.8935248555319)
(2.72727272727273,13.0882635968089)
(2.82828282828283,13.3286316001858)
(2.92929292929293,13.6183477947296)
(3.03030303030303,13.9588702689583)
(3.13131313131313,14.3504106893964)
(3.23232323232323,14.7908640252408)
(3.33333333333333,15.2802937470737)
(3.43434343434344,15.8059892465043)
(3.53535353535354,16.3984372960339)
(3.63636363636364,16.9289932614298)
(3.73737373737374,17.838703752751)
(3.83838383838384,17.7076390723261)
(3.93939393939394,20.9329946109412)
(4.04040404040404,19.920545917454)
(4.14141414141414,21.1930025321941)
(4.24242424242424,21.1962332892127)
(4.34343434343434,21.3689235464812)
(4.44444444444445,21.492363088748)
(4.54545454545455,21.6495025886986)
(4.64646464646465,21.8320688803458)
(4.74747474747475,22.0536951927536)
(4.84848484848485,22.3187373163763)
(4.94949494949495,22.6314660504276)
(5.05050505050505,22.9935171535117)
(5.15151515151515,23.4055173217435)
(5.25252525252525,23.8648452173855)
(5.35353535353535,24.374844024423)
(5.45454545454546,24.9133466047724)
(5.55555555555556,25.5498645246161)
(5.65656565656566,26.0219793135794)
(5.75757575757576,27.2550646304644)
(5.85858585858586,26.3883245186657)
(5.95959595959596,30.7469218776107)
(6.06060606060606,29.5576164759842)
(6.16161616161616,30.3505989477531)
(6.26262626262626,30.3358359043701)
(6.36363636363637,30.4741351306185)
(6.46464646464647,30.5866688529592)
(6.56565656565657,30.7351507682748)
(6.66666666666667,30.9135389785693)
(6.76767676767677,31.133216514756)
(6.86868686868687,31.3982091122611)
(6.96969696969697,31.7122757943891)
(7.07070707070707,32.0764880551159)
(7.17171717171717,32.4915659168382)
(7.27272727272727,32.9538607189471)
(7.37373737373738,33.469235644196)
(7.47474747474748,34.0088775432305)
(7.57575757575758,34.6667229091145)
(7.67676767676768,35.1023973666967)
(7.77777777777778,36.5158693302215)
(7.87878787878788,35.4905385298332)
(7.97979797979798,39.5958125725884)
(8.08080808080808,39.2534086225957)
(8.18181818181818,39.5638534797095)
(8.28282828282828,39.5396292024972)
(8.38383838383839,39.6106297132527)
(8.48484848484849,39.6908644449387)
(8.58585858585859,39.8109726425355)
(8.68686868686869,39.9700899913629)
(8.78787878787879,40.1754613505964)
(8.88888888888889,40.4302668835005)
(8.98989898989899,40.7369402030494)
(9.09090909090909,41.095712160746)
(9.19191919191919,41.5064644932596)
(9.29292929292929,41.9652529556198)
(9.3939393939394,42.4759842872196)
(9.4949494949495,43.0141215608119)
(9.5959595959596,43.6541642841187)
(9.6969696969697,44.1225480676951)
(9.7979797979798,45.3817584576718)
(9.8989898989899,45.1342522561614)
(10,47.6470013657417)

};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:13,50)--(axis cs:13,50);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:10,13)--(axis cs:10,13);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\nextgroupplot[
hide x axis,
hide y axis,
xmin=0, xmax=10,
ymin=-20, ymax=20,
width=4cm,
height=4cm
]
\addplot [line width=0.7000000000000001pt, blue]
coordinates {
(3.5527136788005e-15,0)
(0.101010101010105,0.0977478061490777)
(0.202020202020206,0.342175985294135)
(0.303030303030307,0.605122561757812)
(0.404040404040408,0.727842784810469)
(0.505050505050509,0.583891500107649)
(0.60606060606061,0.134618228029248)
(0.707070707070711,-0.542555422756118)
(0.808080808080812,-1.2647878830775)
(0.909090909090913,-1.79290686271078)
(1.01010101010101,-1.90582072413333)
(1.11111111111111,-1.47800336661961)
(1.21212121212122,-0.535141756497123)
(1.31313131313132,0.732017705617827)
(1.41414141414142,2.00414043793718)
(1.51515151515152,2.91377186068734)
(1.61616161616162,3.1495272387088)
(1.71717171717172,2.55488160411442)
(1.81818181818182,1.19163894114)
(1.91919191919192,-0.653856528128047)
(2.02020202020202,-2.52872235387886)
(2.12121212121213,-3.92464054663447)
(2.22222222222223,-4.41481352202183)
(2.32323232323233,-3.78007117738076)
(2.42424242424243,-2.08776209696322)
(2.52525252525253,0.302304102796675)
(2.62626262626263,2.81203008194579)
(2.72727272727273,4.78471174881053)
(2.82828282828283,5.65651463806847)
(2.92929292929293,5.11505595226072)
(3.03030303030303,3.20105152761815)
(3.13131313131314,0.32174232865393)
(3.23232323232324,-2.83314335228889)
(3.33333333333334,-5.45631502105297)
(3.43434343434344,-6.82937344528993)
(3.53535353535354,-6.51802423167664)
(3.63636363636364,-4.50335411549905)
(3.73737373737374,-1.21068888162028)
(3.83838383838384,2.57719948141566)
(3.93939393939394,5.90571114487371)
(4.04040404040405,7.88897041259968)
(4.14141414141415,7.94469903344625)
(4.24242424242425,5.96134955262129)
(4.34343434343435,2.35033741101484)
(4.44444444444445,-2.03575792029029)
(4.54545454545455,-6.10382420343467)
(4.64646464646465,-8.79264324703732)
(4.74747474747475,-9.34921896507985)
(4.84848484848485,-7.5371755003059)
(4.94949494949495,-3.72010076618844)
(5.05050505050505,1.20704829766579)
(5.15151515151516,6.02689227692571)
(5.25252525252526,9.50038037647393)
(5.35353535353536,10.6850546761101)
(5.45454545454546,9.18914130868138)
(5.55555555555556,5.29333776532232)
(5.65656565656566,-0.096097112855695)
(5.75757575757576,-5.65702510873381)
(5.85858585858586,-9.97567270875466)
(5.95959595959596,-11.905945230675)
(6.06060606060607,-10.8725184308835)
(6.16161616161617,-7.03780275178642)
(6.26262626262627,-1.28526978608287)
(6.36363636363637,4.98265858034507)
(6.46464646464647,10.186308715348)
(6.56565656565657,12.9668383523951)
(6.66666666666667,12.5403943550502)
(6.76767676767677,8.91620268636688)
(6.86868686868687,2.91854976954049)
(6.96969696969698,-3.99889748756882)
(7.07070707070708,-10.1050987538521)
(7.17171717171718,-13.8248183566775)
(7.27272727272728,-14.1445757704931)
(7.37373737373738,-10.8868529262077)
(7.47474747474748,-4.77880981628743)
(7.57575757575758,2.70773990626534)
(7.67676767676768,9.71051563683239)
(7.77777777777778,14.4400057052322)
(7.87878787878788,15.6365258004418)
(7.97979797979798,12.90442117195)
(8.08080808080809,6.83505346158356)
(8.18181818181819,-1.11817834496734)
(8.28282828282829,-8.98723975820886)
(8.38383838383839,-14.7764124927275)
(8.48484848484849,-16.9683194868385)
(8.58585858585859,-14.9207475550816)
(8.68686868686869,-9.05070304003775)
(8.78787878787879,-0.753825124517871)
(8.88888888888889,7.92659858333792)
(8.98989898989899,14.8027388012045)
(9.0909090909091,18.0936013136041)
(9.1919191919192,16.8857275117966)
(9.2929292929293,11.3841900349987)
(9.3939393939394,2.88549051970944)
(9.4949494949495,-6.52689197266276)
(9.5959595959596,-14.4930957253715)
(9.6969696969697,-18.9685284106814)
(9.7979797979798,-18.7482429688431)
(9.89898989898991,-13.7896445255172)
(10,-5.24749707407858)

};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:13,20)--(axis cs:13,20);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:10,13)--(axis cs:10,13);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:13,-20)--(axis cs:13,-20);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:3.5527136788005e-15,13)--(axis cs:3.5527136788005e-15,13);

\nextgroupplot[
hide x axis,
hide y axis,
xmin=0, xmax=10,
ymin=0, ymax=60,
width=4cm,
height=4cm
]
\addplot [line width=0.7000000000000001pt, red]
coordinates {
(0,0.000949157521173857)
(0.101010101010101,0.303031789511657)
(0.202020202020202,0.754509775372533)
(0.303030303030303,1.14522944716968)
(0.404040404040404,1.5280726076719)
(0.505050505050505,1.9101986097031)
(0.606060606060606,2.2922486407914)
(0.707070707070707,2.67429100533238)
(0.808080808080808,3.05633263096373)
(0.909090909090909,3.43837418936174)
(1.01010101010101,3.82041574331698)
(1.11111111111111,4.20245729826312)
(1.21212121212121,4.58449885441682)
(1.31313131313131,4.96654041158297)
(1.41414141414141,5.34858196957773)
(1.51515151515152,5.73062352825507)
(1.61616161616162,6.11266508766951)
(1.71717171717172,6.49470705865762)
(1.81818181818182,6.87715621925595)
(1.91919191919192,7.34148471218637)
(2.02020202020202,9.04875976798184)
(2.12121212121212,7.35591325369881)
(2.22222222222222,8.70734775129875)
(2.32323232323232,9.10573612007341)
(2.42424242424242,9.50439514114954)
(2.52525252525253,9.89677682637793)
(2.62626262626263,10.2926787546202)
(2.72727272727273,10.688234594206)
(2.82828282828283,11.0840966767196)
(2.92929292929293,11.4799369711683)
(3.03030303030303,11.8757650318898)
(3.13131313131313,12.2717306189541)
(3.23232323232323,12.6671868852451)
(3.33333333333333,13.0645092720103)
(3.43434343434343,13.4550342695798)
(3.53535353535354,13.8702900148786)
(3.63636363636364,14.1955623551901)
(3.73737373737374,14.8463944459985)
(3.83838383838384,14.3193556720242)
(3.93939393939394,17.9755103222654)
(4.04040404040404,14.3313251404237)
(4.14141414141414,15.6544412757291)
(4.24242424242424,17.2563939612277)
(4.34343434343434,17.6745417390389)
(4.44444444444444,18.1306419800175)
(4.54545454545454,18.5599900336332)
(4.64646464646465,18.9875193911417)
(4.74747474747475,19.408227568358)
(4.84848484848485,19.8261357503509)
(4.94949494949495,20.24211626868)
(5.05050505050505,20.6571089599423)
(5.15151515151515,21.0723877136354)
(5.25252525252525,21.4864531890449)
(5.35353535353535,21.9083300124203)
(5.45454545454545,22.3108631760139)
(5.55555555555556,22.8009651830827)
(5.65656565656566,23.009380304445)
(5.75757575757576,24.2837251741326)
(5.85858585858586,21.8523525259756)
(5.95959595959596,32.0678044348939)
(6.06060606060606,17.6457927654747)
(6.16161616161616,23.4998962333069)
(6.26262626262626,25.1488757314068)
(6.36363636363636,25.6395477783311)
(6.46464646464646,26.1439571153583)
(6.56565656565657,26.5958627906479)
(6.66666666666667,27.0354283486338)
(6.76767676767677,27.4607099815482)
(6.86868686868687,27.8799742264762)
(6.96969696969697,28.2952577015608)
(7.07070707070707,28.7088627880812)
(7.17171717171717,29.1231166265138)
(7.27272727272727,29.5359624518247)
(7.37373737373737,29.9637964764307)
(7.47474747474747,30.3601261081534)
(7.57575757575758,30.9144861393756)
(7.67676767676768,30.9838996356299)
(7.77777777777778,32.9200191374778)
(7.87878787878788,28.5618447553283)
(7.97979797979798,45.678252055594)
(8.08080808080808,22.2054320874829)
(8.18181818181818,30.4366978386727)
(8.28282828282828,31.8295838196281)
(8.38383838383838,32.311156202917)
(8.48484848484848,32.7752201713628)
(8.58585858585859,33.1956299018419)
(8.68686868686869,33.6063182344744)
(8.78787878787879,34.0064731487605)
(8.88888888888889,34.4027276919706)
(8.98989898989899,34.7962934648457)
(9.09090909090909,35.1889533446559)
(9.19191919191919,35.5826200737661)
(9.29292929292929,35.9749282332243)
(9.39393939393939,36.3820489548765)
(9.49494949494949,36.7564283233264)
(9.5959595959596,37.2880960818212)
(9.6969696969697,37.3285273267033)
(9.7979797979798,39.2363103542664)
(9.8989898989899,35.101653313145)
(10,53.5032976116532)

};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:13,60)--(axis cs:13,60);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:10,13)--(axis cs:10,13);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\end{groupplot}

\end{tikzpicture}

==> figs/composition/composition.tex <==
 \centering

     \begin{subfigure}[b]{0.3\textwidth}
        \includegraphics[width=\textwidth]{figs/composition/composition_demo_raw_data.png}
        \caption{Raw Data}
    \end{subfigure}
    ~ %add desired spacing between images, e. g. ~, \quad, \qquad, \hfill etc. 
      %(or a blank line to force the subfigure onto a new line)
    \begin{subfigure}[b]{0.55\textwidth}
\small
     \begin{align*}
        \klin &=   \sigma_1^2(x x^\prime)\\
    \kper &=  \sigma_2^2 \exp \bigg( \frac{2 \sin^2 ( \pi (x -
x^\prime)/p}{\ell^2} \bigg)\\ 
    \klin \times \kper &=  \sigma_1^2(x x^\prime)\, \sigma_2^2 \exp \bigg( \frac{2 \sin^2 ( \pi (x - x^\prime)/p}{\ell^2} \bigg) 
    \end{align*}\vspace{0mm} 
        \caption{Kernels}
    \end{subfigure}\vspace{4mm} 




Prior predictive, $\ystar \sim \mathcal{N}\big(0,K(\xstar,\xstar \midtheta)\big)$:

     \begin{subfigure}[b]{0.3\textwidth}
        \includegraphics[width=\textwidth]{figs/composition/composition_demo_LIN_prior.png}
        \caption{$\Klin$}
    \end{subfigure}
    ~ %add desired spacing between images, e. g. ~, \quad, \qquad, \hfill etc. 
      %(or a blank line to force the subfigure onto a new line)
    \begin{subfigure}[b]{0.3\textwidth}
        \includegraphics[width=\textwidth]{figs/composition/composition_demo_PER_prior.png}
        \caption{$\Kper$}
    \end{subfigure}
    ~ %add desired spacing between images, e. g. ~, \quad, \qquad, \hfill etc. 
    %(or a blank line to force the subfigure onto a new line)
    \begin{subfigure}[b]{0.3\textwidth}
        \includegraphics[width=\textwidth]{figs/composition/composition_demo_LINxPER_prior.png}
        \caption{$\Klin \times \Kper$}
    \end{subfigure} \vspace{4mm} 

Posterior predictive $\yprime \sim \mathcal{N}(\mupost,\Kpost)$:

 \begin{subfigure}[b]{0.3\textwidth}
        \includegraphics[width=\textwidth]{figs/composition/composition_demo_LIN.png}
        \caption{$\Klin$}
    \end{subfigure}
    ~ %add desired spacing between images, e. g. ~, \quad, \qquad, \hfill etc. 
      %(or a blank line to force the subfigure onto a new line)
    \begin{subfigure}[b]{0.3\textwidth}
        \includegraphics[width=\textwidth]{figs/composition/composition_demo_PER.png}
        \caption{$\Kper$}
    \end{subfigure}
    ~ %add desired spacing between images, e. g. ~, \quad, \qquad, \hfill etc. 
    %(or a blank line to force the subfigure onto a new line)
    \begin{subfigure}[b]{0.3\textwidth}
        \includegraphics[width=\textwidth]{figs/composition/composition_demo_LINxPER.png}
        \caption{$\Klin \times \Kper$}
    \end{subfigure}

%20.0739791735
%6.31647597198
%37.7184218042
%19.1051376016


==> figs/composition2.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{groupplot}[group style={group size=4 by 2}]
\nextgroupplot[
hide x axis,
hide y axis,
xmin=0, xmax=10,
ymin=0, ymax=20,
width=4cm,
height=2.5cm
]
\addplot [line width=0.7000000000000001pt, blue]
coordinates {
(1.77635683940025e-15,0)
(0.101010101010103,0.202020202020202)
(0.202020202020204,0.404040404040404)
(0.303030303030305,0.606060606060606)
(0.404040404040406,0.808080808080808)
(0.505050505050507,1.01010101010101)
(0.606060606060608,1.21212121212121)
(0.707070707070709,1.41414141414141)
(0.80808080808081,1.61616161616162)
(0.909090909090911,1.81818181818182)
(1.01010101010101,2.02020202020202)
(1.11111111111111,2.22222222222222)
(1.21212121212121,2.42424242424242)
(1.31313131313132,2.62626262626263)
(1.41414141414142,2.82828282828283)
(1.51515151515152,3.03030303030303)
(1.61616161616162,3.23232323232323)
(1.71717171717172,3.43434343434343)
(1.81818181818182,3.63636363636364)
(1.91919191919192,3.83838383838384)
(2.02020202020202,4.04040404040404)
(2.12121212121212,4.24242424242424)
(2.22222222222222,4.44444444444444)
(2.32323232323233,4.64646464646465)
(2.42424242424243,4.84848484848485)
(2.52525252525253,5.05050505050505)
(2.62626262626263,5.25252525252525)
(2.72727272727273,5.45454545454545)
(2.82828282828283,5.65656565656566)
(2.92929292929293,5.85858585858586)
(3.03030303030303,6.06060606060606)
(3.13131313131313,6.26262626262626)
(3.23232323232323,6.46464646464646)
(3.33333333333334,6.66666666666667)
(3.43434343434344,6.86868686868687)
(3.53535353535354,7.07070707070707)
(3.63636363636364,7.27272727272727)
(3.73737373737374,7.47474747474747)
(3.83838383838384,7.67676767676768)
(3.93939393939394,7.87878787878788)
(4.04040404040404,8.08080808080808)
(4.14141414141414,8.28282828282828)
(4.24242424242424,8.48484848484848)
(4.34343434343435,8.68686868686869)
(4.44444444444445,8.88888888888889)
(4.54545454545455,9.09090909090909)
(4.64646464646465,9.29292929292929)
(4.74747474747475,9.49494949494949)
(4.84848484848485,9.6969696969697)
(4.94949494949495,9.8989898989899)
(5.05050505050505,10.1010101010101)
(5.15151515151515,10.3030303030303)
(5.25252525252526,10.5050505050505)
(5.35353535353536,10.7070707070707)
(5.45454545454546,10.9090909090909)
(5.55555555555556,11.1111111111111)
(5.65656565656566,11.3131313131313)
(5.75757575757576,11.5151515151515)
(5.85858585858586,11.7171717171717)
(5.95959595959596,11.9191919191919)
(6.06060606060606,12.1212121212121)
(6.16161616161617,12.3232323232323)
(6.26262626262627,12.5252525252525)
(6.36363636363637,12.7272727272727)
(6.46464646464647,12.9292929292929)
(6.56565656565657,13.1313131313131)
(6.66666666666667,13.3333333333333)
(6.76767676767677,13.5353535353535)
(6.86868686868687,13.7373737373737)
(6.96969696969697,13.9393939393939)
(7.07070707070707,14.1414141414141)
(7.17171717171717,14.3434343434343)
(7.27272727272728,14.5454545454545)
(7.37373737373738,14.7474747474747)
(7.47474747474748,14.9494949494949)
(7.57575757575758,15.1515151515152)
(7.67676767676768,15.3535353535354)
(7.77777777777778,15.5555555555556)
(7.87878787878788,15.7575757575758)
(7.97979797979798,15.959595959596)
(8.08080808080808,16.1616161616162)
(8.18181818181819,16.3636363636364)
(8.28282828282829,16.5656565656566)
(8.38383838383839,16.7676767676768)
(8.48484848484849,16.969696969697)
(8.58585858585859,17.1717171717172)
(8.68686868686869,17.3737373737374)
(8.78787878787879,17.5757575757576)
(8.88888888888889,17.7777777777778)
(8.98989898989899,17.979797979798)
(9.09090909090909,18.1818181818182)
(9.1919191919192,18.3838383838384)
(9.2929292929293,18.5858585858586)
(9.3939393939394,18.7878787878788)
(9.4949494949495,18.989898989899)
(9.5959595959596,19.1919191919192)
(9.6969696969697,19.3939393939394)
(9.7979797979798,19.5959595959596)
(9.8989898989899,19.7979797979798)
(10,20)

};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:13,20)--(axis cs:13,20);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:10,13)--(axis cs:10,13);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:1.77635683940025e-15,13)--(axis cs:1.77635683940025e-15,13);

\nextgroupplot[
hide x axis,
hide y axis,
xmin=0, xmax=10,
ymin=0, ymax=20,
width=4cm,
height=2.5cm
]
\addplot [line width=0.7000000000000001pt, red]
coordinates {
(0,0)
(0.101010101010101,0.202020202020202)
(0.202020202020202,0.404040404040404)
(0.303030303030303,0.606060606060606)
(0.404040404040404,0.808080808080808)
(0.505050505050505,1.01010101010101)
(0.606060606060606,1.21212121212121)
(0.707070707070707,1.41414141414141)
(0.808080808080808,1.61616161616162)
(0.909090909090909,1.81818181818182)
(1.01010101010101,2.02020202020202)
(1.11111111111111,2.22222222222222)
(1.21212121212121,2.42424242424242)
(1.31313131313131,2.62626262626263)
(1.41414141414141,2.82828282828283)
(1.51515151515152,3.03030303030303)
(1.61616161616162,3.23232323232323)
(1.71717171717172,3.43434343434343)
(1.81818181818182,3.63636363636364)
(1.91919191919192,3.83838383838384)
(2.02020202020202,4.04040404040404)
(2.12121212121212,4.24242424242424)
(2.22222222222222,4.44444444444444)
(2.32323232323232,4.64646464646465)
(2.42424242424242,4.84848484848485)
(2.52525252525253,5.05050505050505)
(2.62626262626263,5.25252525252525)
(2.72727272727273,5.45454545454545)
(2.82828282828283,5.65656565656566)
(2.92929292929293,5.85858585858586)
(3.03030303030303,6.06060606060606)
(3.13131313131313,6.26262626262626)
(3.23232323232323,6.46464646464646)
(3.33333333333333,6.66666666666667)
(3.43434343434344,6.86868686868687)
(3.53535353535354,7.07070707070707)
(3.63636363636364,7.27272727272727)
(3.73737373737374,7.47474747474747)
(3.83838383838384,7.67676767676768)
(3.93939393939394,7.87878787878788)
(4.04040404040404,8.08080808080808)
(4.14141414141414,8.28282828282828)
(4.24242424242424,8.48484848484848)
(4.34343434343434,8.68686868686869)
(4.44444444444445,8.88888888888889)
(4.54545454545455,9.09090909090909)
(4.64646464646465,9.29292929292929)
(4.74747474747475,9.49494949494949)
(4.84848484848485,9.6969696969697)
(4.94949494949495,9.8989898989899)
(5.05050505050505,10.1010101010101)
(5.15151515151515,10.3030303030303)
(5.25252525252525,10.5050505050505)
(5.35353535353535,10.7070707070707)
(5.45454545454546,10.9090909090909)
(5.55555555555556,11.1111111111111)
(5.65656565656566,11.3131313131313)
(5.75757575757576,11.5151515151515)
(5.85858585858586,11.7171717171717)
(5.95959595959596,11.9191919191919)
(6.06060606060606,12.1212121212121)
(6.16161616161616,12.3232323232323)
(6.26262626262626,12.5252525252525)
(6.36363636363637,12.7272727272727)
(6.46464646464647,12.9292929292929)
(6.56565656565657,13.1313131313131)
(6.66666666666667,13.3333333333333)
(6.76767676767677,13.5353535353535)
(6.86868686868687,13.7373737373737)
(6.96969696969697,13.9393939393939)
(7.07070707070707,14.1414141414141)
(7.17171717171717,14.3434343434343)
(7.27272727272727,14.5454545454545)
(7.37373737373738,14.7474747474747)
(7.47474747474748,14.9494949494949)
(7.57575757575758,15.1515151515152)
(7.67676767676768,15.3535353535354)
(7.77777777777778,15.5555555555556)
(7.87878787878788,15.7575757575758)
(7.97979797979798,15.959595959596)
(8.08080808080808,16.1616161616162)
(8.18181818181818,16.3636363636364)
(8.28282828282828,16.5656565656566)
(8.38383838383839,16.7676767676768)
(8.48484848484849,16.969696969697)
(8.58585858585859,17.1717171717172)
(8.68686868686869,17.3737373737374)
(8.78787878787879,17.5757575757576)
(8.88888888888889,17.7777777777778)
(8.98989898989899,17.979797979798)
(9.09090909090909,18.1818181818182)
(9.19191919191919,18.3838383838384)
(9.29292929292929,18.5858585858586)
(9.3939393939394,18.7878787878788)
(9.4949494949495,18.989898989899)
(9.5959595959596,19.1919191919192)
(9.6969696969697,19.3939393939394)
(9.7979797979798,19.5959595959596)
(9.8989898989899,19.7979797979798)
(10,20)

};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:13,20)--(axis cs:13,20);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:10,13)--(axis cs:10,13);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\nextgroupplot[
hide x axis,
hide y axis,
xmin=0, xmax=10,
ymin=-1, ymax=1,
width=4cm,
height=2.5cm
]
\addplot [line width=0.7000000000000001pt, blue]
coordinates {
(3.5527136788005e-15,0)
(0.101010101010105,0.298413804447641)
(0.202020202020206,0.569634106908966)
(0.303030303030307,0.788945462844257)
(0.404040404040408,0.936362725104285)
(0.505050505050509,0.998452226900389)
(0.60606060606061,0.969555949182324)
(0.707070707070711,0.852307117939675)
(0.808080808080812,0.657390246682775)
(0.909090909090913,0.402567490669497)
(1.01010101010101,0.11106003812413)
(1.11111111111111,-0.190567962875485)
(1.21212121212122,-0.47483011082224)
(1.31313131313132,-0.71582249922919)
(1.41414141414142,-0.89158425733514)
(1.51515151515152,-0.98609877449093)
(1.61616161616162,-0.990753243005677)
(1.71717171717172,-0.905123515950137)
(1.81818181818182,-0.737012758318913)
(1.91919191919192,-0.501740369393911)
(2.02020202020202,-0.220745974555063)
(2.12121212121213,0.0803642996702817)
(2.22222222222223,0.37415123057122)
(2.32323232323233,0.633842948448905)
(2.42424242424243,0.835774572052259)
(2.52525252525253,0.961544714026824)
(2.62626262626263,0.999692340886112)
(2.72727272727273,0.946741180583354)
(2.82828282828283,0.807516504139563)
(2.92929292929293,0.594705414024498)
(3.03030303030303,0.3277007088135)
(3.13131313131314,0.0308336790611428)
(3.23232323232324,-0.268843125910384)
(3.33333333333334,-0.54402111088937)
(3.43434343434344,-0.769624180301191)
(3.53535353535354,-0.925093843135269)
(3.63636363636364,-0.996262642919822)
(3.73737373737374,-0.976645193022395)
(3.83838383838384,-0.868029169330635)
(3.93939393939394,-0.680312405027813)
(4.04040404040405,-0.430600932498663)
(4.14141414141415,-0.141650164941304)
(4.24242424242425,0.160208732147209)
(4.34343434343435,0.447468316432701)
(4.44444444444445,0.693951534577056)
(4.54545454545455,0.877197153948597)
(4.64646464646465,0.980506583396065)
(4.74747474747475,0.994465562811467)
(4.84848484848485,0.917802054746127)
(4.94949494949495,0.757502161142318)
(5.05050505050505,0.528173502056996)
(5.15151515151516,0.25071406965208)
(5.25252525252526,-0.0495921394416738)
(5.35353535353536,-0.345379174414414)
(5.45454545454546,-0.609692902437243)
(5.55555555555556,-0.818447253157943)
(5.65656565656566,-0.952619105774571)
(5.75757575757576,-0.999981805600717)
(5.85858585858586,-0.956219340264959)
(5.95959595959596,-0.825319644206981)
(6.06060606060607,-0.61921119088112)
(6.16161616161617,-0.356675988865319)
(6.26262626262627,-0.0616380370868764)
(6.36363636363637,0.239016793197097)
(6.46464646464647,0.517890782435197)
(6.56565656565657,0.749571029926278)
(6.66666666666667,0.912945250727628)
(6.76767676767677,0.993125671111422)
(6.86868686868687,0.982805704088478)
(6.96969696969698,0.882925775468708)
(7.07070707070708,0.702587625844653)
(7.17171717171718,0.458224897886049)
(7.27272727272728,0.172105590690409)
(7.37373737373738,-0.129697152232876)
(7.47474747474748,-0.419681005700317)
(7.57575757575758,-0.671420662377814)
(7.67676767676768,-0.861975887089034)
(7.77777777777778,-0.973981987569556)
(7.87878787878788,-0.997232203708085)
(7.97979797979798,-0.92960781717014)
(8.08080808080809,-0.777271223469046)
(8.18181818181819,-0.554104372439755)
(8.28282828282829,-0.280443750251132)
(8.38383838383839,0.0187728199728824)
(8.48484848484849,0.316278682751012)
(8.58585858585859,0.584963073936907)
(8.68686868686869,0.800341638529193)
(8.78787878787879,0.942787612159873)
(8.88888888888889,0.999320345780098)
(8.98989898989899,0.964788190970519)
(9.0909090909091,0.842337953295793)
(9.1919191919192,0.643128133910366)
(9.2929292929293,0.385312090797061)
(9.3939393939394,0.0923837809243858)
(9.4949494949495,-0.208963169415405)
(9.5959595959596,-0.491267969968986)
(9.6969696969697,-0.728805081099179)
(9.7979797979798,-0.899928500486141)
(9.89898989898991,-0.989044294552925)
(10,-0.988031624092862)

};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:10,13)--(axis cs:10,13);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:13,-1)--(axis cs:13,-1);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:3.5527136788005e-15,13)--(axis cs:3.5527136788005e-15,13);

\nextgroupplot[
hide x axis,
hide y axis,
xmin=0, xmax=10,
ymin=1, ymax=9,
width=4cm,
height=2.5cm
]
\addplot [line width=0.7000000000000001pt, red]
coordinates {
(0,3.0000000015)
(0.0200400801603206,3.77633368354401)
(0.0400801603206413,4.52460123431942)
(0.0601202404809619,5.19976564438721)
(0.0801603206412826,5.77665698346634)
(0.100200400801603,6.25013774664831)
(0.120240480961924,6.62949731389832)
(0.140280561122244,6.93103782944216)
(0.160320641282565,7.1721211130598)
(0.180360721442886,7.36806079284994)
(0.200400801603206,7.53164904109355)
(0.220440881763527,7.67409096509046)
(0.240480961923848,7.80531368144426)
(0.260521042084168,7.93210937904091)
(0.280561122244489,8.05530176731567)
(0.30060120240481,8.16941963896676)
(0.32064128256513,8.2665039261016)
(0.340681362725451,8.34131044574021)
(0.360721442885772,8.39383225561936)
(0.380761523046092,8.42811201219364)
(0.400801603206413,8.44950217644931)
(0.420841683366733,8.46265441583477)
(0.440881763527054,8.47083577810201)
(0.460921843687375,8.47606636245024)
(0.480961923847695,8.47951194151019)
(0.501002004008016,8.48183810846979)
(0.521042084168337,8.48343724532027)
(0.541082164328657,8.48454981991136)
(0.561122244488978,8.48532920125263)
(0.581162324649299,8.48587769113936)
(0.601202404809619,8.48626513759441)
(0.62124248496994,8.48653938165659)
(0.64128256513026,8.48673368476291)
(0.661322645290581,8.48687154795143)
(0.681362725450902,8.48696948212261)
(0.701402805611222,8.48703906009843)
(0.721442885771543,8.48708851428477)
(0.741482965931864,8.48712370450462)
(0.761523046092184,8.48714874898051)
(0.781563126252505,8.48716656159826)
(0.801603206412826,8.48717923185596)
(0.821643286573146,8.48718824753238)
(0.841683366733467,8.48719466214212)
(0.861723446893788,8.48719922820505)
(0.881763527054108,8.48720248035432)
(0.901803607214429,8.48720479362567)
(0.921843687374749,8.48720643549146)
(0.94188376753507,8.48720760147584)
(0.961923847695391,8.48720843290083)
(0.981963927855711,8.4872090286148)
(1.00200400801603,8.48720945604496)
(1.02204408817635,8.48720976099459)
(1.04208416833667,8.48720997619621)
(1.06212424849699,8.48721012710931)
(1.08216432865731,8.48721023327678)
(1.10220440881764,8.48721030774573)
(1.12224448897796,8.48721035846094)
(1.14228456913828,8.48721039152709)
(1.1623246492986,8.48721041323478)
(1.18236472945892,8.4872104294582)
(1.20240480961924,8.48721044403844)
(1.22244488977956,8.48721045822997)
(1.24248496993988,8.48721047154691)
(1.2625250501002,8.48721048296447)
(1.28256513026052,8.48721049167154)
(1.30260521042084,8.48721049744502)
(1.32264529058116,8.48721050082309)
(1.34268537074148,8.48721050280605)
(1.3627254509018,8.48721050404016)
(1.38276553106212,8.48721050427593)
(1.40280561122244,8.48721050284608)
(1.42284569138277,8.48721049967624)
(1.44288577154309,8.48721049564682)
(1.46292585170341,8.48721049199211)
(1.48296593186373,8.48721048953661)
(1.50300601202405,8.487210488503)
(1.52304609218437,8.48721048883474)
(1.54308617234469,8.48721049056553)
(1.56312625250501,8.48721049406479)
(1.58316633266533,8.48721050121259)
(1.60320641282565,8.48721052212866)
(1.62324649298597,8.48721060390191)
(1.64328657314629,8.48721093738651)
(1.66332665330661,8.48721217831945)
(1.68336673346693,8.48721576801692)
(1.70340681362725,8.48721828303868)
(1.72344689378758,8.48715070295623)
(1.7434869739479,8.48649310890813)
(1.76352705410822,8.48252213601719)
(1.78356713426854,8.46448870084599)
(1.80360721442886,8.39992375288832)
(1.82364729458918,8.21430132121412)
(1.8436873747495,7.78222353454685)
(1.86372745490982,6.9668553418325)
(1.88376753507014,5.72773931231706)
(1.90380761523046,4.23982947223482)
(1.92384769539078,2.89081042453935)
(1.9438877755511,2.08400291751364)
(1.96392785571142,1.98124620843053)
(1.98396793587174,2.43288082149205)
(2.00400801603206,3.15373096329888)
(2.02404809619238,3.93026811640625)
(2.04408817635271,4.66672800470541)
(2.06412825651303,5.3234973896961)
(2.08416833667335,5.87971022130918)
(2.10420841683367,6.33314577450474)
(2.12424849699399,6.69561556122598)
(2.14428857715431,6.98371252413022)
(2.16432865731463,7.21458282047253)
(2.18436873747495,7.40314785142412)
(2.20440881763527,7.56161987148983)
(2.22444889779559,7.70107357587123)
(2.24448897795591,7.83104897058474)
(2.26452905811623,7.95726062319658)
(2.28456913827655,8.07923673762562)
(2.30460921843687,8.19057617511737)
(2.32464929859719,8.2834527081577)
(2.34468937875751,8.35364510168904)
(2.36472945891784,8.40211573557939)
(2.38476953907816,8.4333842754026)
(2.40480961923848,8.45280289564775)
(2.4248496993988,8.4647429546596)
(2.44488977955912,8.47220276654406)
(2.46492985971944,8.47700770264392)
(2.48496993987976,8.48018502317643)
(2.50501002004008,8.48233993404139)
(2.5250501002004,8.48382827592742)
(2.54509018036072,8.48486198341539)
(2.56513026052104,8.48558870516879)
(2.58517034068136,8.48610113252678)
(2.60521042084168,8.48646137745015)
(2.625250501002,8.48671805702338)
(2.64529058116232,8.48689960759109)
(2.66533066132265,8.48702766876231)
(2.68537074148297,8.48711973715459)
(2.70541082164329,8.48718456406307)
(2.72545090180361,8.48723049251931)
(2.74549098196393,8.48726376228567)
(2.76553106212425,8.48728693474266)
(2.78557114228457,8.48730352980816)
(2.80561122244489,8.48731557084587)
(2.82565130260521,8.48732380864855)
(2.84569138276553,8.48732985002716)
(2.86573146292585,8.48733419584296)
(2.88577154308617,8.48733711659743)
(2.90581162324649,8.48733934446329)
(2.92585170340681,8.48734089000268)
(2.94589178356713,8.48734191887079)
(2.96593186372745,8.48734274984855)
(2.98597194388778,8.48734329454423)
(3.0060120240481,8.48734367073866)
(3.02605210420842,8.48734398668873)
(3.04609218436874,8.4873441729695)
(3.06613226452906,8.48734430683964)
(3.08617234468938,8.487344419898)
(3.1062124248497,8.48734448355128)
(3.12625250501002,8.48734452400993)
(3.14629258517034,8.48734456137317)
(3.16633266533066,8.48734458650182)
(3.18637274549098,8.48734458484421)
(3.2064128256513,8.48734461297743)
(3.22645290581162,8.4873446361062)
(3.24649298597194,8.48734461471638)
(3.26653306613226,8.48734466270723)
(3.28657314629258,8.48734466714856)
(3.30661322645291,8.48734462389993)
(3.32665330661323,8.48734470396229)
(3.34669338677355,8.48734466116082)
(3.36673346693387,8.48734461850023)
(3.38677354709419,8.48734474651204)
(3.40681362725451,8.48734461660312)
(3.42685370741483,8.48734462212139)
(3.44689378757515,8.48734478526844)
(3.46693386773547,8.48734452126267)
(3.48697394789579,8.48734467052548)
(3.50701402805611,8.4873448118048)
(3.52705410821643,8.48734438900019)
(3.54709418837675,8.48734481906501)
(3.56713426853707,8.48734478357614)
(3.58717434869739,8.48734424877728)
(3.60721442885772,8.48734513708857)
(3.62725450901804,8.48734473287117)
(3.64729458917836,8.48734471942384)
(3.66733466933868,8.48734768989865)
(3.687374749499,8.48735040878775)
(3.70741482965932,8.48734954417312)
(3.72745490981964,8.48723763253716)
(3.74749498997996,8.48626624627782)
(3.76753507014028,8.48078203784181)
(3.7875751503006,8.45708203712698)
(3.80761523046092,8.37594659169322)
(3.82765531062124,8.15244396581692)
(3.84769539078156,7.65350425272208)
(3.86773547094188,6.75110455030618)
(3.8877755511022,5.44015641200143)
(3.90781563126252,3.9445720059844)
(3.92785571142285,2.67625331937318)
(3.94789579158317,2.00813101960839)
(3.96793587174349,2.03614117492511)
(3.98797595190381,2.56430337701983)
(4.00801603206413,3.30909710800474)
(4.02805611222445,4.08247245974705)
(4.04809619238477,4.80540588466389)
(4.06813627254509,5.44318661538898)
(4.08817635270541,5.97842185728842)
(4.10821643286573,6.41246536055823)
(4.12825651302605,6.75867494768912)
(4.14829659318637,7.0339895097997)
(4.16833667334669,7.25530995144829)
(4.18837675350701,7.43693417170416)
(4.20841683366733,7.59074229885283)
(4.22845691382765,7.72762096230826)
(4.24849699398798,7.85655631976342)
(4.2685370741483,7.98218100803522)
(4.28857715430862,8.10267278402982)
(4.30861723446894,8.2108869152034)
(4.32865731462926,8.29939552841505)
(4.34869739478958,8.36501547905053)
(4.3687374749499,8.40961917067907)
(4.38877755511022,8.43810530074993)
(4.40881763527054,8.45572318755974)
(4.42885771543086,8.46656908285041)
(4.44889779559118,8.47338371345891)
(4.4689378757515,8.47779871361709)
(4.48897795591182,8.48073252977445)
(4.50901803607214,8.48273191964218)
(4.52905811623246,8.48411501582931)
(4.54909819639279,8.48507727275651)
(4.56913827655311,8.48575525398829)
(4.58917835671343,8.48623265669693)
(4.60921843687375,8.48656893346536)
(4.62925851703407,8.48680879742)
(4.64929859719439,8.48697791705785)
(4.66933867735471,8.48709770189203)
(4.68937875751503,8.48718375285581)
(4.70941883767535,8.48724409117617)
(4.72945891783567,8.48728716826046)
(4.74949899799599,8.48731821800454)
(4.76953907815631,8.48733977654567)
(4.78957915831663,8.4873553937631)
(4.80961923847695,8.48736658345782)
(4.82965931863727,8.48737425940778)
(4.8496993987976,8.48737996614599)
(4.86973947895792,8.48738397523161)
(4.88977955911824,8.487386712775)
(4.90981963927856,8.48738881992133)
(4.92985971943888,8.48739022818392)
(4.9498997995992,8.48739120786494)
(4.96993987975952,8.48739199140779)
(4.98997995991984,8.48739248197404)
(5.01002004008016,8.48739284819026)
(5.03006012024048,8.4873931419659)
(5.0501002004008,8.48739330722788)
(5.07014028056112,8.48739343964675)
(5.09018036072144,8.48739354373619)
(5.11022044088176,8.48739359797412)
(5.13026052104208,8.48739363921171)
(5.1503006012024,8.48739367443326)
(5.17034068136272,8.48739369348747)
(5.19038076152305,8.48739369542262)
(5.21042084168337,8.48739372736577)
(5.23046092184369,8.48739373857513)
(5.25050100200401,8.48739372729401)
(5.27054108216433,8.48739377723582)
(5.29058116232465,8.48739376259272)
(5.31062124248497,8.48739374171663)
(5.33066132264529,8.48739381426647)
(5.35070140280561,8.48739374998099)
(5.37074148296593,8.48739374736177)
(5.39078156312625,8.48739384655452)
(5.41082164328657,8.48739370195702)
(5.43086172344689,8.48739376849633)
(5.45090180360721,8.48739386234515)
(5.47094188376753,8.48739361449494)
(5.49098196392786,8.48739383698676)
(5.51102204408818,8.48739385053586)
(5.5310621242485,8.48739351229872)
(5.55110220440882,8.48739399789198)
(5.57114228456914,8.48739376626818)
(5.59118236472946,8.48739344128578)
(5.61122244488978,8.48739431027347)
(5.6312625250501,8.4873936915794)
(5.65130260521042,8.48739421562926)
(5.67134268537074,8.48739735968866)
(5.69138276553106,8.4874002826689)
(5.71142284569138,8.48739347389445)
(5.7314629258517,8.48721112003616)
(5.75150300601202,8.48580308524609)
(5.77154308617234,8.47830689778545)
(5.79158316633267,8.44744303261206)
(5.81162324649299,8.34637115305202)
(5.83166332665331,8.07950143857955)
(5.85170340681363,7.50816684141747)
(5.87174348697395,6.51812991356001)
(5.89178356713427,5.14440083519052)
(5.91182364729459,3.65843098947308)
(5.93186372745491,2.48662943263326)
(5.95190380761523,1.96105831149268)
(5.97194388777555,2.11121597672057)
(5.99198396793587,2.7039478346136)
(6.01202404809619,3.46520596527384)
(6.03206412825651,4.23253152007943)
(6.05210420841683,4.94061644990345)
(6.07214428857715,5.55868860554133)
(6.09218436873747,6.07303147398607)
(6.1122244488978,6.48824550751378)
(6.13226452905812,6.81888131544828)
(6.15230460921844,7.08209991349325)
(6.17234468937876,7.29444035045902)
(6.19238476953908,7.46959273984324)
(6.2124248496994,7.61917597778321)
(6.23246492985972,7.75384739345756)
(6.25250501002004,7.88193653640828)
(6.27254509018036,8.00689818861089)
(6.29258517034068,8.12560120631247)
(6.312625250501,8.23037696884967)
(6.33266533066132,8.31438828014212)
(6.35270541082164,8.37551827432363)
(6.37274549098196,8.41646042595415)
(6.39278557114228,8.44237884928672)
(6.4128256513026,8.45836006179391)
(6.43286573146293,8.46822055373079)
(6.45290581162325,8.47445389775742)
(6.47294589178357,8.47851454895827)
(6.49298597194389,8.48122636763792)
(6.51302605210421,8.48308260111039)
(6.53306613226453,8.48436806038857)
(6.55310621242485,8.4852643521995)
(6.57314629258517,8.48589682520669)
(6.59318637274549,8.48634155405377)
(6.61322645290581,8.48665568156779)
(6.63326653306613,8.48687969227162)
(6.65330661322645,8.48703724826537)
(6.67334669338677,8.48714939520121)
(6.69338677354709,8.48722971166118)
(6.71342685370741,8.48728591968835)
(6.73346693386774,8.48732634985109)
(6.75350701402806,8.48735526327667)
(6.77354709418838,8.48737536680438)
(6.7935871743487,8.48739006190309)
(6.81362725450902,8.48740042840574)
(6.83366733466934,8.4874076148801)
(6.85370741482966,8.48741299268396)
(6.87374749498998,8.48741667906288)
(6.8937875751503,8.48741926766268)
(6.91382765531062,8.48742124510094)
(6.93386773547094,8.48742252959202)
(6.95390781563126,8.48742346722773)
(6.97394789579158,8.48742419590678)
(6.9939879759519,8.48742464256753)
(7.01402805611222,8.48742500236366)
(7.03406813627254,8.48742526804462)
(7.05410821643287,8.48742541789121)
(7.07414829659319,8.48742555157548)
(7.09418837675351,8.48742564288521)
(7.11422845691383,8.48742569169218)
(7.13426853707415,8.48742573275752)
(7.15430861723447,8.4874257678009)
(7.17434869739479,8.48742577758389)
(7.19438877755511,8.4874257848198)
(7.21442885771543,8.4874258188624)
(7.23446893787575,8.48742581998343)
(7.25450901803607,8.48742581995971)
(7.27454909819639,8.48742586790839)
(7.29458917835671,8.4874258379235)
(7.31462925851703,8.48742584104512)
(7.33466933867735,8.48742589815753)
(7.35470941883768,8.48742581848689)
(7.374749498998,8.48742586216494)
(7.39478957915832,8.48742591488721)
(7.41482965931864,8.48742577157056)
(7.43486973947896,8.48742589646191)
(7.45490981963928,8.48742590438143)
(7.4749498997996,8.4874257014825)
(7.49498997995992,8.48742597947842)
(7.51503006012024,8.48742585034231)
(7.53507014028056,8.48742564540607)
(7.55511022044088,8.48742613639122)
(7.5751503006012,8.48742570883431)
(7.59519038076152,8.48742566988393)
(7.61523046092184,8.48742641095919)
(7.63527054108216,8.48742564318922)
(7.65531062124249,8.48742682080218)
(7.67535070140281,8.4874300186428)
(7.69539078156313,8.48743299664418)
(7.71543086172345,8.48741547111654)
(7.73547094188377,8.48712844629946)
(7.75551102204409,8.48511482319364)
(7.77555110220441,8.47497230052991)
(7.79559118236473,8.43514379761245)
(7.81563126252505,8.31031320125501)
(7.83567134268537,7.99431717047088)
(7.85571142284569,7.34557507169895)
(7.87575150300601,6.26895279311564)
(7.89579158316633,4.8435535522876)
(7.91583166332665,3.38515667028407)
(7.93587174348697,2.32393572467939)
(7.95591182364729,1.9419328568076)
(7.97595190380761,2.20406009222128)
(7.99599198396794,2.84987131116013)
(8.01603206412826,3.62122317661332)
(8.03607214428858,4.38013383857603)
(8.0561122244489,5.07216899478219)
(8.07615230460922,5.66996668450781)
(8.09619238476954,6.16363840720038)
(8.11623246492986,6.56062780403204)
(8.13627254509018,6.87638452949362)
(8.1563126252505,7.1281781718944)
(8.17635270541082,7.33208163511714)
(8.19639278557114,7.50122206170809)
(8.21643286573146,7.64701201512097)
(8.23647294589178,7.77981808118255)
(8.2565130260521,7.90720647310492)
(8.27655310621243,8.03137318991964)
(8.29659318637274,8.14796077781657)
(8.31663326653307,8.24901127151345)
(8.33667334669339,8.32844114472396)
(8.35671342685371,8.38519742711796)
(8.37675350701403,8.4226935392777)
(8.39679358717435,8.446251301801)
(8.41683366733467,8.46074823116716)
(8.43687374749499,8.46972215862385)
(8.45691382765531,8.47543094913838)
(8.47695390781563,8.47916920952149)
(8.49699398797595,8.48167848863257)
(8.51703406813627,8.48340257231624)
(8.53707414829659,8.48459751805932)
(8.55711422845691,8.48543288410679)
(8.57715430861723,8.48602274532875)
(8.59719438877755,8.48643710315581)
(8.61723446893788,8.48673071603464)
(8.6372745490982,8.48693974103363)
(8.65731462925852,8.48708661535763)
(8.67735470941884,8.4871916576824)
(8.69739478957916,8.48726651337386)
(8.71743486973948,8.48731895631905)
(8.7374749498998,8.48735689798615)
(8.75751503006012,8.48738377041015)
(8.77755511022044,8.48740257620175)
(8.79759519038076,8.48741637422965)
(8.81763527054108,8.48742596516603)
(8.8376753507014,8.48743272694452)
(8.85771543086172,8.48743776792982)
(8.87775551102204,8.48744116062307)
(8.89779559118236,8.48744362034202)
(8.91783567134268,8.48744545946732)
(8.93787575150301,8.48744663805123)
(8.95791583166333,8.48744754358458)
(8.97795591182365,8.48744821000763)
(8.99799599198397,8.48744862330551)
(9.01803607214429,8.48744897323819)
(9.03807615230461,8.4874492119536)
(9.05811623246493,8.48744935250615)
(9.07815631262525,8.48744948100806)
(9.09819639278557,8.48744956175571)
(9.11823647294589,8.48744960602693)
(9.13827655310621,8.48744964702526)
(9.15831663326653,8.48744967868322)
(9.17835671342685,8.48744968317053)
(9.19839679358717,8.48744969712033)
(9.21843687374749,8.48744973133109)
(9.23847695390782,8.48744972065323)
(9.25851703406814,8.48744973650387)
(9.27855711422846,8.48744977532504)
(9.29859719438878,8.48744973502839)
(9.3186372745491,8.48744976366688)
(9.33867735470942,8.48744979572656)
(9.35871743486974,8.48744971684561)
(9.37875751503006,8.48744979490311)
(9.39879759519038,8.48744979571433)
(9.4188376753507,8.48744967684038)
(9.43887775551102,8.48744983903781)
(9.45891783567134,8.48744975599252)
(9.47895791583166,8.487449635745)
(9.49899799599198,8.48744992231563)
(9.5190380761523,8.48744966552392)
(9.53907815631263,8.48744963605416)
(9.55911823647295,8.48745004908807)
(9.57915831663327,8.48744949118328)
(9.59919839679359,8.48744975826813)
(9.61923847695391,8.48745025433437)
(9.63927855711423,8.48744950176366)
(9.65931863727455,8.48745133757689)
(9.67935871743487,8.48745449789585)
(9.69939879759519,8.4874571864995)
(9.71943887775551,8.48742138823657)
(9.73947895791583,8.48698161092845)
(9.75951903807615,8.48413737868168)
(9.77955911823647,8.47054905488806)
(9.79959919839679,8.41961185428491)
(9.81963927855711,8.2667455390477)
(9.83967935871743,7.89569364872449)
(9.85971943887776,7.16527696440282)
(9.87975951903808,6.00496808409882)
(9.8997995991984,4.54093541463698)
(9.91983967935872,3.12827882687689)
(9.93987975951904,2.18955441843019)
(9.95991983967936,1.94935414755582)
(9.97995991983968,2.31216833553208)
(10,3.0003435289271)

};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:13,9)--(axis cs:13,9);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:10,13)--(axis cs:10,13);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\nextgroupplot[
hide x axis,
hide y axis,
xmin=0, xmax=10,
ymin=-5, ymax=25,
width=4cm,
height=2.5cm
]
\addplot [line width=0.7000000000000001pt, blue]
coordinates {
(1.77635683940025e-15,0)
(0.101010101010103,1.16972348289607)
(0.202020202020204,2.09781153124637)
(0.303030303030305,2.60296505986138)
(0.404040404040406,2.60949170048672)
(0.505050505050507,2.16620618031416)
(0.606060606060608,1.43424128836947)
(0.707070707070709,0.646813030529189)
(0.80808080808081,0.0509866108532118)
(0.909090909090911,-0.154015730800041)
(1.01010101010101,0.133439503310022)
(1.11111111111111,0.892019192264577)
(1.21212121212121,1.9827504751323)
(1.31313131313132,3.18372226361774)
(1.41414141414142,4.24549642368126)
(1.51515151515152,4.95339245835668)
(1.61616161616162,5.1810932112743)
(1.71717171717172,4.92218625085713)
(1.81818181818182,4.29176505399064)
(1.91919191919192,3.49769017372765)
(2.02020202020202,2.78868647523401)
(2.12121212121212,2.3922365561537)
(2.22222222222222,2.45777835953462)
(2.32323232323233,3.01939053098336)
(2.42424242424243,3.98728298348752)
(2.52525252525253,5.17021747521253)
(2.62626262626263,6.32325978372769)
(2.72727272727273,7.20893976244265)
(2.82828282828283,7.65654761788272)
(2.92929292929293,7.60476013194383)
(3.03030303030303,7.11695306472005)
(3.13131313131313,6.36537623209961)
(3.23232323232323,5.58814274003209)
(3.33333333333334,5.02977216035078)
(3.43434343434344,4.88013401255833)
(3.53535353535354,5.22703735946139)
(3.63636363636364,6.03430489096503)
(3.73737373737374,7.15080639561124)
(3.83838383838384,8.34819596271544)
(3.93939393939394,9.37792993864043)
(4.04040404040404,10.0333282579265)
(4.14141414141414,10.2011824396848)
(4.24242424242424,9.89002373653779)
(4.34343434343435,9.22799288149768)
(4.44444444444445,8.43084335682357)
(4.54545454545455,7.74806776615346)
(4.64646464646465,7.40059955063213)
(4.74747474747475,7.52564592570927)
(4.84848484848485,8.14242725003161)
(4.94949494949495,9.14737770337224)
(5.05050505050505,10.3400056639479)
(5.15151515151515,11.4729564509041)
(5.25252525252526,12.313776769033)
(5.35353535353536,12.702958278646)
(5.45454545454546,12.5937668156825)
(5.55555555555556,12.0639119088691)
(5.65656565656566,11.2961427163943)
(5.75757575757576,10.5326155752135)
(5.85858585858586,10.0144275824015)
(5.95959595959596,9.92141466862103)
(6.06060606060606,10.3272465801163)
(6.16161616161617,11.1810315487621)
(6.26262626262627,12.3200239626361)
(6.36363636363637,13.5102619327555)
(6.46464646464647,14.5049875586983)
(6.56565656565657,15.1062623572933)
(6.66666666666667,15.2143924865909)
(6.76767676767677,14.8528222905033)
(6.86868686868687,14.1622802479392)
(6.96969696969697,13.3656390824819)
(7.07070707070707,12.7122644605122)
(7.17171717171717,12.4157484035596)
(7.27272727272728,12.6005753770117)
(7.37373737373738,13.2710385287151)
(7.47474747474748,14.3101676902889)
(7.57575757575758,15.5089368191422)
(7.67676767676768,16.6184577851754)
(7.77777777777778,17.4121277176568)
(7.87878787878788,17.7422117245549)
(7.97979797979798,17.5767322836758)
(8.08080808080808,17.0074540274871)
(8.18181818181819,16.2269701214737)
(8.28282828282829,15.4806117655801)
(8.38383838383839,15.0051890125201)
(8.48484848484849,14.969859315891)
(8.58585858585859,15.4338889270665)
(8.68686868686869,16.3318541168028)
(8.78787878787879,17.4899774753814)
(8.88888888888889,18.6695201184033)
(8.98989898989899,19.6263947677971)
(9.09090909090909,20.1721143263146)
(9.1919191919192,20.2208570911657)
(9.2929292929293,19.8108964265813)
(9.3939393939394,19.0950439077188)
(9.4949494949495,18.3024922821398)
(9.5959595959596,17.6815860584331)
(9.6969696969697,17.4378099015879)
(9.7979797979798,17.6824791280055)
(9.8989898989899,18.4049442795857)
(10,19.4752502925921)

};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:13,25)--(axis cs:13,25);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:10,13)--(axis cs:10,13);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:13,-5)--(axis cs:13,-5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:1.77635683940025e-15,13)--(axis cs:1.77635683940025e-15,13);

\nextgroupplot[
hide x axis,
hide y axis,
xmin=0, xmax=10,
ymin=0, ymax=50,
width=4cm,
height=2.5cm
]
\addplot [line width=0.7000000000000001pt, red]
coordinates {
(0,3.00000001818333)
(0.101010101010101,3.7365971690399)
(0.202020202020202,3.79087654972704)
(0.303030303030303,3.81972464802676)
(0.404040404040404,3.86984264141422)
(0.505050505050505,3.95108549475632)
(0.606060606060606,4.07026127425514)
(0.707070707070707,4.23311731435105)
(0.808080808080808,4.44410221745296)
(0.909090909090909,4.70622123954827)
(1.01010101010101,5.02093139416861)
(1.11111111111111,5.38818124893881)
(1.21212121212121,5.80656416272165)
(1.31313131313131,6.27356433024775)
(1.41414141414141,6.78585161264162)
(1.51515151515152,7.33958321248437)
(1.61616161616162,7.93067773052623)
(1.71717171717172,8.55526883914277)
(1.81818181818182,9.25305710242751)
(1.91919191919192,10.6353948171778)
(2.02020202020202,11.0647323455881)
(2.12121212121212,12.4079296240676)
(2.22222222222222,12.4074483200248)
(2.32323232323232,12.5299124420119)
(2.42424242424242,12.6174878857956)
(2.52525252525253,12.7404432981875)
(2.62626262626263,12.8935248555319)
(2.72727272727273,13.0882635968089)
(2.82828282828283,13.3286316001858)
(2.92929292929293,13.6183477947296)
(3.03030303030303,13.9588702689583)
(3.13131313131313,14.3504106893964)
(3.23232323232323,14.7908640252408)
(3.33333333333333,15.2802937470737)
(3.43434343434344,15.8059892465043)
(3.53535353535354,16.3984372960339)
(3.63636363636364,16.9289932614298)
(3.73737373737374,17.838703752751)
(3.83838383838384,17.7076390723261)
(3.93939393939394,20.9329946109412)
(4.04040404040404,19.920545917454)
(4.14141414141414,21.1930025321941)
(4.24242424242424,21.1962332892127)
(4.34343434343434,21.3689235464812)
(4.44444444444445,21.492363088748)
(4.54545454545455,21.6495025886986)
(4.64646464646465,21.8320688803458)
(4.74747474747475,22.0536951927536)
(4.84848484848485,22.3187373163763)
(4.94949494949495,22.6314660504276)
(5.05050505050505,22.9935171535117)
(5.15151515151515,23.4055173217435)
(5.25252525252525,23.8648452173855)
(5.35353535353535,24.374844024423)
(5.45454545454546,24.9133466047724)
(5.55555555555556,25.5498645246161)
(5.65656565656566,26.0219793135794)
(5.75757575757576,27.2550646304644)
(5.85858585858586,26.3883245186657)
(5.95959595959596,30.7469218776107)
(6.06060606060606,29.5576164759842)
(6.16161616161616,30.3505989477531)
(6.26262626262626,30.3358359043701)
(6.36363636363637,30.4741351306185)
(6.46464646464647,30.5866688529592)
(6.56565656565657,30.7351507682748)
(6.66666666666667,30.9135389785693)
(6.76767676767677,31.133216514756)
(6.86868686868687,31.3982091122611)
(6.96969696969697,31.7122757943891)
(7.07070707070707,32.0764880551159)
(7.17171717171717,32.4915659168382)
(7.27272727272727,32.9538607189471)
(7.37373737373738,33.469235644196)
(7.47474747474748,34.0088775432305)
(7.57575757575758,34.6667229091145)
(7.67676767676768,35.1023973666967)
(7.77777777777778,36.5158693302215)
(7.87878787878788,35.4905385298332)
(7.97979797979798,39.5958125725884)
(8.08080808080808,39.2534086225957)
(8.18181818181818,39.5638534797095)
(8.28282828282828,39.5396292024972)
(8.38383838383839,39.6106297132527)
(8.48484848484849,39.6908644449387)
(8.58585858585859,39.8109726425355)
(8.68686868686869,39.9700899913629)
(8.78787878787879,40.1754613505964)
(8.88888888888889,40.4302668835005)
(8.98989898989899,40.7369402030494)
(9.09090909090909,41.095712160746)
(9.19191919191919,41.5064644932596)
(9.29292929292929,41.9652529556198)
(9.3939393939394,42.4759842872196)
(9.4949494949495,43.0141215608119)
(9.5959595959596,43.6541642841187)
(9.6969696969697,44.1225480676951)
(9.7979797979798,45.3817584576718)
(9.8989898989899,45.1342522561614)
(10,47.6470013657417)

};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:13,50)--(axis cs:13,50);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:10,13)--(axis cs:10,13);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\nextgroupplot[
hide x axis,
hide y axis,
xmin=0, xmax=10,
ymin=-20, ymax=20,
width=4cm,
height=2.5cm
]
\addplot [line width=0.7000000000000001pt, blue]
coordinates {
(3.5527136788005e-15,0)
(0.101010101010105,0.0977478061490777)
(0.202020202020206,0.342175985294135)
(0.303030303030307,0.605122561757812)
(0.404040404040408,0.727842784810469)
(0.505050505050509,0.583891500107649)
(0.60606060606061,0.134618228029248)
(0.707070707070711,-0.542555422756118)
(0.808080808080812,-1.2647878830775)
(0.909090909090913,-1.79290686271078)
(1.01010101010101,-1.90582072413333)
(1.11111111111111,-1.47800336661961)
(1.21212121212122,-0.535141756497123)
(1.31313131313132,0.732017705617827)
(1.41414141414142,2.00414043793718)
(1.51515151515152,2.91377186068734)
(1.61616161616162,3.1495272387088)
(1.71717171717172,2.55488160411442)
(1.81818181818182,1.19163894114)
(1.91919191919192,-0.653856528128047)
(2.02020202020202,-2.52872235387886)
(2.12121212121213,-3.92464054663447)
(2.22222222222223,-4.41481352202183)
(2.32323232323233,-3.78007117738076)
(2.42424242424243,-2.08776209696322)
(2.52525252525253,0.302304102796675)
(2.62626262626263,2.81203008194579)
(2.72727272727273,4.78471174881053)
(2.82828282828283,5.65651463806847)
(2.92929292929293,5.11505595226072)
(3.03030303030303,3.20105152761815)
(3.13131313131314,0.32174232865393)
(3.23232323232324,-2.83314335228889)
(3.33333333333334,-5.45631502105297)
(3.43434343434344,-6.82937344528993)
(3.53535353535354,-6.51802423167664)
(3.63636363636364,-4.50335411549905)
(3.73737373737374,-1.21068888162028)
(3.83838383838384,2.57719948141566)
(3.93939393939394,5.90571114487371)
(4.04040404040405,7.88897041259968)
(4.14141414141415,7.94469903344625)
(4.24242424242425,5.96134955262129)
(4.34343434343435,2.35033741101484)
(4.44444444444445,-2.03575792029029)
(4.54545454545455,-6.10382420343467)
(4.64646464646465,-8.79264324703732)
(4.74747474747475,-9.34921896507985)
(4.84848484848485,-7.5371755003059)
(4.94949494949495,-3.72010076618844)
(5.05050505050505,1.20704829766579)
(5.15151515151516,6.02689227692571)
(5.25252525252526,9.50038037647393)
(5.35353535353536,10.6850546761101)
(5.45454545454546,9.18914130868138)
(5.55555555555556,5.29333776532232)
(5.65656565656566,-0.096097112855695)
(5.75757575757576,-5.65702510873381)
(5.85858585858586,-9.97567270875466)
(5.95959595959596,-11.905945230675)
(6.06060606060607,-10.8725184308835)
(6.16161616161617,-7.03780275178642)
(6.26262626262627,-1.28526978608287)
(6.36363636363637,4.98265858034507)
(6.46464646464647,10.186308715348)
(6.56565656565657,12.9668383523951)
(6.66666666666667,12.5403943550502)
(6.76767676767677,8.91620268636688)
(6.86868686868687,2.91854976954049)
(6.96969696969698,-3.99889748756882)
(7.07070707070708,-10.1050987538521)
(7.17171717171718,-13.8248183566775)
(7.27272727272728,-14.1445757704931)
(7.37373737373738,-10.8868529262077)
(7.47474747474748,-4.77880981628743)
(7.57575757575758,2.70773990626534)
(7.67676767676768,9.71051563683239)
(7.77777777777778,14.4400057052322)
(7.87878787878788,15.6365258004418)
(7.97979797979798,12.90442117195)
(8.08080808080809,6.83505346158356)
(8.18181818181819,-1.11817834496734)
(8.28282828282829,-8.98723975820886)
(8.38383838383839,-14.7764124927275)
(8.48484848484849,-16.9683194868385)
(8.58585858585859,-14.9207475550816)
(8.68686868686869,-9.05070304003775)
(8.78787878787879,-0.753825124517871)
(8.88888888888889,7.92659858333792)
(8.98989898989899,14.8027388012045)
(9.0909090909091,18.0936013136041)
(9.1919191919192,16.8857275117966)
(9.2929292929293,11.3841900349987)
(9.3939393939394,2.88549051970944)
(9.4949494949495,-6.52689197266276)
(9.5959595959596,-14.4930957253715)
(9.6969696969697,-18.9685284106814)
(9.7979797979798,-18.7482429688431)
(9.89898989898991,-13.7896445255172)
(10,-5.24749707407858)

};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:13,20)--(axis cs:13,20);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:10,13)--(axis cs:10,13);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:13,-20)--(axis cs:13,-20);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:3.5527136788005e-15,13)--(axis cs:3.5527136788005e-15,13);

\nextgroupplot[
hide x axis,
hide y axis,
xmin=0, xmax=10,
ymin=0, ymax=60,
width=4cm,
height=2.5cm
]
\addplot [line width=0.7000000000000001pt, red]
coordinates {
(0,0.000949157521173857)
(0.101010101010101,0.303031789511657)
(0.202020202020202,0.754509775372533)
(0.303030303030303,1.14522944716968)
(0.404040404040404,1.5280726076719)
(0.505050505050505,1.9101986097031)
(0.606060606060606,2.2922486407914)
(0.707070707070707,2.67429100533238)
(0.808080808080808,3.05633263096373)
(0.909090909090909,3.43837418936174)
(1.01010101010101,3.82041574331698)
(1.11111111111111,4.20245729826312)
(1.21212121212121,4.58449885441682)
(1.31313131313131,4.96654041158297)
(1.41414141414141,5.34858196957773)
(1.51515151515152,5.73062352825507)
(1.61616161616162,6.11266508766951)
(1.71717171717172,6.49470705865762)
(1.81818181818182,6.87715621925595)
(1.91919191919192,7.34148471218637)
(2.02020202020202,9.04875976798184)
(2.12121212121212,7.35591325369881)
(2.22222222222222,8.70734775129875)
(2.32323232323232,9.10573612007341)
(2.42424242424242,9.50439514114954)
(2.52525252525253,9.89677682637793)
(2.62626262626263,10.2926787546202)
(2.72727272727273,10.688234594206)
(2.82828282828283,11.0840966767196)
(2.92929292929293,11.4799369711683)
(3.03030303030303,11.8757650318898)
(3.13131313131313,12.2717306189541)
(3.23232323232323,12.6671868852451)
(3.33333333333333,13.0645092720103)
(3.43434343434343,13.4550342695798)
(3.53535353535354,13.8702900148786)
(3.63636363636364,14.1955623551901)
(3.73737373737374,14.8463944459985)
(3.83838383838384,14.3193556720242)
(3.93939393939394,17.9755103222654)
(4.04040404040404,14.3313251404237)
(4.14141414141414,15.6544412757291)
(4.24242424242424,17.2563939612277)
(4.34343434343434,17.6745417390389)
(4.44444444444444,18.1306419800175)
(4.54545454545454,18.5599900336332)
(4.64646464646465,18.9875193911417)
(4.74747474747475,19.408227568358)
(4.84848484848485,19.8261357503509)
(4.94949494949495,20.24211626868)
(5.05050505050505,20.6571089599423)
(5.15151515151515,21.0723877136354)
(5.25252525252525,21.4864531890449)
(5.35353535353535,21.9083300124203)
(5.45454545454545,22.3108631760139)
(5.55555555555556,22.8009651830827)
(5.65656565656566,23.009380304445)
(5.75757575757576,24.2837251741326)
(5.85858585858586,21.8523525259756)
(5.95959595959596,32.0678044348939)
(6.06060606060606,17.6457927654747)
(6.16161616161616,23.4998962333069)
(6.26262626262626,25.1488757314068)
(6.36363636363636,25.6395477783311)
(6.46464646464646,26.1439571153583)
(6.56565656565657,26.5958627906479)
(6.66666666666667,27.0354283486338)
(6.76767676767677,27.4607099815482)
(6.86868686868687,27.8799742264762)
(6.96969696969697,28.2952577015608)
(7.07070707070707,28.7088627880812)
(7.17171717171717,29.1231166265138)
(7.27272727272727,29.5359624518247)
(7.37373737373737,29.9637964764307)
(7.47474747474747,30.3601261081534)
(7.57575757575758,30.9144861393756)
(7.67676767676768,30.9838996356299)
(7.77777777777778,32.9200191374778)
(7.87878787878788,28.5618447553283)
(7.97979797979798,45.678252055594)
(8.08080808080808,22.2054320874829)
(8.18181818181818,30.4366978386727)
(8.28282828282828,31.8295838196281)
(8.38383838383838,32.311156202917)
(8.48484848484848,32.7752201713628)
(8.58585858585859,33.1956299018419)
(8.68686868686869,33.6063182344744)
(8.78787878787879,34.0064731487605)
(8.88888888888889,34.4027276919706)
(8.98989898989899,34.7962934648457)
(9.09090909090909,35.1889533446559)
(9.19191919191919,35.5826200737661)
(9.29292929292929,35.9749282332243)
(9.39393939393939,36.3820489548765)
(9.49494949494949,36.7564283233264)
(9.5959595959596,37.2880960818212)
(9.6969696969697,37.3285273267033)
(9.7979797979798,39.2363103542664)
(9.8989898989899,35.101653313145)
(10,53.5032976116532)

};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:13,60)--(axis cs:13,60);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:10,13)--(axis cs:10,13);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\end{groupplot}

\end{tikzpicture}

==> figs/gpmem_tutorial.tex <==

\centering
% for double arrows a la chef
% adapt line thickness and line width, if needed
\begin{tikzpicture}[thick]
\node[] (start) {};
 \node[draw,circle,minimum size=1.5cm,left = 0.5cm of start] (f) {f$_{\text{compute}}$};
 \node[draw,right = 0.5cm of start,circle,minimum size=1.5cm] (K) {$\kse
\midtheta$};
 %\node[below left of=f_K,xshift=-1.7cm,yshift=-0.1cm] (theta) {$\bm{\theta} \sim P(\bm{\theta})$};
 \node[draw,rectangle,below=1.2cm of start, text width = 8cm] (gpmem) {\centering\texttt{gpmem}\vspace{1mm}

\small$\text{memo table} = (\xbf,\ybf)$\vspace{0.7mm}

\small$\;\;\;\;\;\;\;\;\;\;P(f_{emu}(x) \mid \xbf,\ybf,\thetabf)\sim
\mathcal{N}\big(\mupost,\Kpost)\big)$
 };
%  \node[draw,rectangle,color=ForestGreen,below = .1ex of gpmem,minimum width=1.5cm, minimum height=0.4cm,yshift=0.9cm,xshift=0.3cm] (mark) {};
  \node[draw,rectangle,dashed,right=1.6cm of K, text width = 3.4cm] (math) {\footnotesize
 $\kse\,= \sigma^2 \exp(-\frac{(x-x^\prime)^2}{2\ell^2})$\vspace{1mm}

 $\thetabf \;\;\,\,= \{\sigma,\ell \} \rightarrow$ Scope\vspace{1mm}

 $\sigma\;\;\; \sim P(\sigma)\,$\vspace{1mm}

 $\ell\;\;\;\, \sim P(\ell)\;\,$\vspace{1mm}


 };
 \node[draw,rectangle,dashed,minimum size=1cm,left= 2.2cm of f] (resources)
{\includegraphics[width=2.8cm]{figs/resources.jpg}};

\node[draw,rectangle,below=0.8cm of gpmem,text width =7cm] (f_emu) {\centering $f_{emu}$ \vspace{1mm}

\renewcommand{\arraystretch}{0.5}
\begin{tabular}{l|l}\footnotesize
  \footnotesize$x$ & \footnotesize$f(x)$ \\ \hline
  \footnotesize $x_1$  &\footnotesize$y_1$ \\
 \footnotesize  $x_2$  & \footnotesize$y_2$ \\
 \footnotesize$\cdots$ & \footnotesize $\cdots$
 \end{tabular}
 $\;\;\;\;$
 \begin{tabular}{l}
 \small Parameters:\\
\small  Kernel lengthscale $\ell$  \\
\small Kernel scale-factor $sf$
 \end{tabular}

};


\node[below = .1ex of gpmem,inner sep = 0pt,outer sep=0pt,xshift=-0.3cm] (helper1) {};
\node[below = .1ex of gpmem,inner sep = 0pt,outer sep=0pt,xshift=0.7cm] (helper2) {};

\node[above = .1ex of f_emu,inner sep = 0pt,outer sep=0pt, xshift=0mm] (helper_emu) {};

\node[above = 0.75cm of resources,inner sep = 0pt,outer sep=0pt] (helper_resource_top) {};
\node[left = 1cm of f_emu] (x_hat) {$\xprime$} ;
\node[right = 1cm of f_emu] (GaussianHat)
{$\yprime$} ;



% 1st pass: draw arrows

\draw[thick,dashed,->] (resources) --node [pos=0.5,below] {\footnotesize resource}  node [pos=0.5,above] {\footnotesize outside} (f);
\draw[thick,dashed,->] (math) -- node [pos=0.5,above] {\footnotesize Kernel} (K);
\draw[thick,->] (K) -- (gpmem);
\draw[thick,->] (f) -- (gpmem);
\draw[thick,->] (gpmem) -- (f_emu);

\draw[thick,->,dashed] (x_hat) -- (f_emu);
\draw[thick,->,dashed] (f_emu) -- (GaussianHat);

\node[above=1 cm of start] (alabel) {(a) \gpmem: Schematic};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%  Code             %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[below=-0.3cm of f_emu,xshift=-1.3cm] (b_code){
\small\begin{lstlisting}[mathescape,escapechar=\#]
define f = proc(x) {exp(-0.1*abs(x-2)) * 10 * cos(0.4*x) + 0.2};#\vspace{1mm}#
assume sf  = tag(scope="hyper-parameters", gamma(5,1));
assume l   = tag(scope="hyper-parameters", gamma(5,1));
assume kse = apply_function(make_squaredexp(sf, l))#\vspace{1mm}#;
\end{lstlisting}
};
\node[below=-0.25cm of b_code,xshift=-2.3cm] (c_code){
\small\begin{lstlisting}[mathescape,escapechar=\#]
assume (f_compute, f_emu) = gpmem(f, kse);#\vspace{1mm}#
sample f_emu(array(-20, $\cdots$, 20));
\end{lstlisting}
};

\node[below=0.2cm of c_code,xshift=-0.95cm] (d_code){
\small\begin{lstlisting}[mathescape,escapechar=\#]
predict f_compute(12.6);#\vspace{1mm}#
sample  f_emu(array(-20, $\cdots$, 20));
\end{lstlisting}
};

\node[below=0.5cm of d_code] (e_code){
\small\begin{lstlisting}[mathescape,escapechar=\#]
predict f_compute(-6.4);#\vspace{1mm}#
sample  f_emu(array(-20, $\cdots$, 20));
\end{lstlisting}
};

\node[below=-0.0cm of e_code] (f_code){

\small\begin{lstlisting}[mathescape,escapechar=\#]
observe f_emu(-3.1) =  2.60;
observe f_emu(7.8)  = -7.60;
observe f_emu(0.0)  = 10.19;#\vspace{1mm}#
sample  f_emu(array(-20, $\cdots$, 20));

\end{lstlisting}
};

\node[below=0.0cm of f_code,xshift=1.2cm] (g_code){
\small\begin{lstlisting}[mathescape,escapechar=\#]
infer mh(scope="hyper-parameter", steps=50);#\vspace{1mm}#
sample f_emu(array(-20, $\cdots$, 20));
\end{lstlisting}
};

% samples/curve images
\node[right=-4.5cm of b_code,yshift=-2.2cm] (c_pic){
\includegraphics[height=2.0cm]{figs/tutorial_1.png}
};
\node[below=-0.1cm of c_pic] (d_pic){
\includegraphics[height=2.0cm]{figs/tutorial_2.png}
};
\node[below=-0.1cm of d_pic] (e_pic){
\includegraphics[height=2.0cm]{figs/tutorial_3.png}
};
\node[below=-0.1cm of e_pic] (f_pic){
\includegraphics[height=2.0cm]{figs/tutorial_5.png}
};
\node[below=-0.1cm of f_pic] (g_pic){
\includegraphics[height=2.0cm]{figs/tutorial_6.png}};

% horizontal lines
\draw 
  ([xshift=-0.2cm,yshift=-0.6cm]b_code.north west) --
([xshift=0.8cm,yshift=-0.6cm]b_code.north east); 
\draw 
  ([xshift=-0.2cm,yshift=0.2cm]b_code.south west) -- ([xshift=0.8cm,yshift=0.2cm]b_code.south east);   
 \draw 
  ([xshift=-0.2cm,yshift=-1.9cm]b_code.south west) -- ([xshift=0.8cm,yshift=-1.9cm]b_code.south east); 
 \draw 
  ([xshift=-0.2cm,yshift=-4.1cm]b_code.south west) -- ([xshift=0.8cm,yshift=-4.1cm]b_code.south east); 
 \draw 
  ([xshift=-0.2cm,yshift=-6.3cm]b_code.south west) -- ([xshift=0.8cm,yshift=-6.3cm]b_code.south east); 
 \draw 
  ([xshift=-0.2cm,yshift=-8.5cm]b_code.south west) -- ([xshift=0.8cm,yshift=-8.5cm]b_code.south east); 

% arrows
% (d)
\node[below = -2.45cm of d_pic,xshift=1.53cm] (arrow_d_end){};
\node[below = -1.45cm of d_pic,xshift=1.53cm] (arrow_d_head){};
\draw[green,->] (arrow_d_end) -- (arrow_d_head);
% (e)
\node[below = -1.9cm of e_pic,xshift=-0.62cm] (arrow_e_end){};
\node[below = -0.9cm of e_pic,xshift=-0.62cm] (arrow_e_head){};
\draw[green,->] (arrow_e_end) -- (arrow_e_head);
% (f)
\node[below = -2.49cm of f_pic,xshift=-0.26cm] (arrow_f_end1){};
\node[below = -1.49cm of f_pic,xshift=-0.26cm] (arrow_f_head1){};
\draw[->] (arrow_f_end1) -- (arrow_f_head1);
\node[below = -2.05cm of f_pic,xshift=0.1cm] (arrow_f_end2){};
\node[below = -1.05cm of f_pic,xshift=0.1cm] (arrow_f_head2){};
\draw[->] (arrow_f_head2) -- (arrow_f_end2);
\node[below = -2.45cm of f_pic,xshift=1.53cm] (arrow_f_end3){};
\node[below = -1.45cm of f_pic,xshift=1.53cm] (arrow_f_head3){};
\draw[->] (arrow_f_end3) -- (arrow_f_head3);

% labels
\node[below=0.9cm of f_emu,xshift=-8.5cm] (b) {(b)};
\node[below=1.4cm of b] (c) {(c)};
\node[below=1.4cm of c] (d) {(d)};
\node[below=1.4cm of d] (e) {(e)};
\node[below=1.6cm of e] (f) {(f)};
\node[below=1.5cm of f] (g) {(g)};
\end{tikzpicture}



==> figs/graphicalHyper.tex <==
% model_lda.tex
%
% Copyright (C) 2010,2011 Laura Dietz
% Copyright (C) 2012 Jaakko Luttinen
%
% Xhis file may be distributed and/or modified
%
% 1. under the LaXeY Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.

% Latent Diriclet allocation model

%\beginpgfgraphicnamed{model-lda}
\begin{tikzpicture}[x=1.7cm,y=1.8cm]

  % Nodes

  \node[latent]                   (Theta)      {$\mathbf{K}_{\bm{\Theta}}$} ; %
 \node[latent, above=0.5 of Theta,xshift=-1.25cm]    (sigma)      {$\sigma$} ; %
 \node[latent, above=0.5 of Theta]    (ell)      {$\ell$} ; %
 \node[latent, above=0.5 of Theta,xshift=1.25cm]    (theta)      {$\theta$} ; %
 
  \node[latent, above=0.5 of ell,xshift=-1.25cm]    (alphaEll)      {$\alpha_{\ell}$} ; %
 \node[latent, above=0.5 of ell]    (betaEll)      {$\beta_{\ell}$} ; %
 
   \node[latent, above=0.5 of theta]    (alphaTheta)      {$\alpha_{\theta}$} ; %
 \node[latent, above=0.5 of theta,xshift=1.25cm]    (betaTheta)      {$\beta_{\theta}$} ; %

 \edge {ell} {Theta};
 \edge {sigma} {Theta};
  \edge {theta} {Theta};
  
   \edge  {alphaEll} {ell};
 \edge  {betaEll} {ell};
  \edge {alphaTheta} {theta} ;
    \edge {betaTheta} {theta} ;
  
\end{tikzpicture}
  \vspace{2cm}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% XeY-master: "example"
%%% End: 


==> figs/neal_tutorial.tex <==
\renewcommand{\arraystretch}{0.1}% Tighter
\centering \footnotesize
\begin{tikzpicture}
\node[] (start) {};
\node[left=1cm of start] (sfsigma) {\includegraphics[height=2cm]{figs/hypers_sf_sigma.png}};
\node[right=1cm of start] (sfell) {\includegraphics[height=2cm]{figs/hypers_sf_ell.png}};
\node[above=1cm of start] (hyper) {(a) $P(\bm{\theta} = \{\ell,sf,\sigma\} \mid
\mathbf{D},\Krv)$};
\node[left=0.cm of sfsigma] (ell) {$\ell$};
\node[below=0.cm of sfsigma] (sf1) {$sf$};
\node[left=0.cm of sfell] (sigma) {$\sigma$};
\node[below=0.cm of sfell] (sf2) {$sf$};






%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%  Code             %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[below=1.0cm of start] (b_code){
\footnotesize\begin{lstlisting}[mathescape,escapechar=\#]
// Define data and look-up function
define data = array(array(-1.87, 0.13), ..., array(1.67, 0.81));
assume f_look_up = proc(index) {lookup(data, index)};
\end{lstlisting}
};
\node[below=-0.65cm of b_code,xshift=-0.58cm] (c_code){
\footnotesize\begin{lstlisting}[mathescape,escapechar=\#
]
// Initialize hyper-priors
assume alpha_sf = tag(scope="hyperhyper", gamma(5,1));
assume beta_sf  = tag(scope="hyperhyper", gamma(5,1));
assume alpha_l  = tag(scope="hyperhyper", gamma(5,1));
assume beta_l   = tag(scope="hyperhyper", gamma(5,1));#\vspace{1mm}#
assume sf = tag(scope="hyper", gamma(alpha_sf, beta_sf)));
assume l  = tag(scope="hyper", gamma(alpha_l, beta_l)));
\end{lstlisting}
};
% (d) & (e)
\node[below=-0.72cm of c_code,xshift=-0.65cm] (d_code){
\footnotesize\begin{lstlisting}[mathescape,escapechar=\#]
// Initialize covariance function
assume se = apply_function(make_squaredexp(sf, l));
assume wn = apply_function(make_whitenoise(sigma));
assume composite_covariance = add_funcs(se, wn);#\vspace{8mm}#
// Create a prober and emulator using gpmem
assume (f_compute, f_emu) =
    gpmem(f_look_up, composite_covariance);#\vspace{1mm}#
sample f_emu(array(-2, $\cdots$, 2));
\end{lstlisting}
};
% (f)
\node[below=0.01cm of d_code,xshift=-0.18cm] (e_code){
\footnotesize\begin{lstlisting}[mathescape,escapechar=\#]
// Observe all data points
for (n = 0; n < size(data); n++){
    observe f_emu(first(lookup(data,n))) =
        second(lookup(data,n))};
// Or: probe all data points
for (n = 0; n < size(data); n++){
    predict f_compute(first(lookup(data,n)))};#\vspace{1mm}#
sample f_emu(array(-2, $\cdots$, 2));
\end{lstlisting}
};
% (g)
\node[below=-0.0cm of e_code,xshift=-0.77cm] (f_code){
\footnotesize\begin{lstlisting}[mathescape,escapechar=\#]
// Metropolis-Hastings
infer repeat(100, do(
    mh(scope="hyperhyper", steps=2),
    mh(scope="hyper",      steps=1)));#\vspace{1mm}#
sample f_emu(array(-2, $\cdots$, 2));
\end{lstlisting}
};

\node[below=0.5cm of f_code,xshift=0.3cm] (g_code){
\footnotesize\begin{lstlisting}[mathescape,escapechar=\#]
// Optimization
infer gradient-ascent(scope="hyper",
			       steps=10);

sample f_emu(array(-2, $\cdots$, 2));
\end{lstlisting}
};



% samples/curve images
\node[below=1.2cm of c_code,xshift=6cm] (d_pic){
\includegraphics[height=3.4cm]{figs/neal_example_before_observation.jpg}
};
\node[below=-0.4cm of d_pic] (e_pic){
\includegraphics[height=3.4cm]{figs/neal_example_after_observation.jpg}
};
\node[below=-0.4cm of e_pic] (f_pic){
\includegraphics[height=3.4cm]{figs/neal_Bayesian.jpg}
};
\node[below=-0.4cm of f_pic] (g_pic){
\includegraphics[height=3.4cm]{figs/neal_example_map_inference_alpha0p01_iter15.jpg}
};

% horizontal lines
% (a)
\draw 
  ([xshift=-0.2cm,yshift=-0.6cm]b_code.north west) --
([xshift=0.8cm,yshift=-0.6cm]b_code.north east); 
% (b)
\draw 
  ([xshift=-0.2cm,yshift=0.08cm]b_code.south west) -- ([xshift=0.8cm,yshift=0.08cm]b_code.south east);   
% (c)
 \draw 
  ([xshift=-0.2cm,yshift=-2.75cm]b_code.south west) --
([xshift=0.8cm,yshift=-2.75cm]b_code.south east); 
% (d)
 \draw 
  ([xshift=-0.2cm,yshift=-4.45cm]b_code.south west) --
([xshift=0.8cm,yshift=-4.45cm]b_code.south east); 
% (e)
 \draw 
  ([xshift=-0.2cm,yshift=-7.5cm]b_code.south west) -- ([xshift=0.8cm,yshift=-7.5cm]b_code.south east); 
% (f)
 \draw 
  ([xshift=-0.2cm,yshift=-10.8cm]b_code.south west) -- ([xshift=0.8cm,yshift=-10.8cm]b_code.south east); 
% (g)
 \draw 
  ([xshift=-0.2cm,yshift=-14.1cm]b_code.south west) -- ([xshift=0.8cm,yshift=-14.1cm]b_code.south east); 

% labels
\node[below=1.9cm of start,xshift=-6.5cm] (b) {(b)};
\node[below=1.4cm of b] (c) {(c)};
\node[below=1.9cm of c] (d) {(d)};
\node[below=1.7cm of d] (e) {(e)};
\node[below=2.6cm of e] (f) {(f)};
\node[below=2.9cm of f] (g) {(g)};
\node[below=2.6cm of g] (h) {(h)};
\end{tikzpicture}



==> figs/parseTree.tex <==

\usetikzlibrary{arrows}


\begin{tikzpicture}[->,>=stealth',level/.style={sibling distance = 5cm/#1,
  level distance = 2.5cm}] 
\node [   align=center] {
                   \includegraphics[width=.1\textwidth]{figs/gpSamples/main.png}
\\
SE $\times$ LIN $+$ PER $\times$ LIN $+$  RQ $\times$ LIN}
      child{ node [  align=center]{\includegraphics[width=.1\textwidth]{figs/gpSamples/selin.png}\\ SE $\times$ LIN} 
	      child{ node [   align=center] {\includegraphics[width=.1\textwidth]{figs/gpSamples/se.png}\\ SE}}
	      child{ node [   align=center] {\includegraphics[width=.1\textwidth]{figs/gpSamples/lin.png}\\ LIN }}                            
      }
        child{ node [  align=center]{\includegraphics[width=.1\textwidth]{figs/gpSamples/perlin.png}\\ PER $\times$ LIN} 
            child{ node [   align=center] {\includegraphics[width=.1\textwidth]{figs/gpSamples/per.png}\\ PER}} 
            child{ node [   align=center] {\includegraphics[width=.1\textwidth]{figs/gpSamples/lin2.png}\\ LIN}}
		}
      child{ node [  align=center]{\includegraphics[width=.1\textwidth]{figs/gpSamples/rqlin.png}\\ RQ $\times$ LIN} 
            child{ node [   align=center] {\includegraphics[width=.1\textwidth]{figs/gpSamples/rq.png}\\ RQ}}
            child{ node [   align=center] {\includegraphics[width=.1\textwidth]{figs/gpSamples/lin.png}\\ LIN}}
		}
; 
\end{tikzpicture}


==> figs/schematic.tex <==
\usetikzlibrary{arrows, decorations.markings}
\usetikzlibrary{trees}

\tikzstyle{level 1}=[level distance=1cm, sibling distance=1.5cm]
\tikzstyle{level 2}=[level distance=1cm, sibling distance=1.1cm]

% Define styles for operators and leafs
\tikzstyle{operator} = [draw=none,circle, minimum width=1pt]
\tikzstyle{end} = [circle, minimum width=3pt,fill, inner sep=0pt]
% for double arrows a la chef
% adapt line thickness and line width, if needed

\begin{subfigure}[b]{0.49\textwidth}\centering
\begin{tikzpicture}[thick]

 \node[] (base_kernels) {\small$\text{BK}=\{k_{\bm{\theta}^1}^1,\cdots,k_{\bm{\theta}^m}^m\}$};
 \node[above=0.7cm of base_kernels] (theta) {\small$\bm{\theta}^* \sim P(\bm{\theta}^*)$};
 \node[draw,rectangle, below=1cm of start, text width =6.0cm, text 
height=4.1cm,align=center] (grammar)
{};


 \node[draw,dashed,rectangle, below=-3.8cm of grammar, text width
=5.3cm,align=center] (subset) {
$\;$Select Primitive Kernels\\% I can't believe that this is the simpliest way to
% get spacing right 
{\raggedright
\footnotesize$\Sbf  \sim P(\Sbf =
\{k_{\bm{\theta}^i}^i,\cdots,k_{\bm{\theta}^n}^n\} \mid \text{BK})$
}
};
 \node[draw,rectangle,dashed, below=0.7cm of subset, text width
=4.35cm,align=center]
(composition_procedure) {
$\;$Kernel Composer\\ % I can't believe that this is the simpliest way to
% get spacing right 
{\raggedright
\footnotesize$\;\;\;\bm{\Omega} \sim P(\bm{\Omega} \mid \Sbf)$ \\

\footnotesize$k_{\bm{\theta}} \sim P(\Krv \mid \bm{\Omega},\Sbf),\;\,\bm{\theta}\subseteq\bm{\theta}^*$
}
};

\node[above=0.0cm of subset]{\centering \bf Stochastic Grammar}; 

 \node[draw,rectangle,below=1cm of grammar] (gpmem) {\texttt{gpmem}};

 \node[draw,rectangle,below=1cm of gpmem] (f) {Data Generation};
\node[left of=f,xshift=-1.5cm] (x) {$\xbf$};
\node[right of=f,xshift=1.5cm] (y) {$\ybf$};

 \node[below=0.1cm  of grammar,xshift=0.5cm] (k)
{\small $k_{\thetabf}$};


\node[below=0.1cm  of gpmem,xshift=0.6cm] (gp) {
\small$f_{emu}$};

% 1st pass: draw arrows
  \draw[thick,->] (base_kernels) -- (grammar);
 
  \draw[thick,->] (theta) -- (base_kernels);
  \draw[thick,->] (grammar) -- (gpmem);
  \draw[thick,->] (gpmem) -- (f);
 \draw[thick,->] (x) -- (f);
 \draw[thick,->] (f) -- (y);
 \draw[thick,dashed,->] (subset) -- node[right]{\footnotesize $\;\Sbf \subseteq
\text{BK}$} (composition_procedure);
  % Note: If you have no branches, the 2nd pass is not needed
\end{tikzpicture}\vspace{2mm}
\caption{} 
\end{subfigure}
\addtocounter{subfigure}{2}
\begin{subfigure}[b]{0.49\textwidth}\centering
\begin{tikzpicture}[grow=right, sloped]
\node[operator,yshift=5.2cm] {\small $+$}
    child {
        node[operator] {\small $+$}        
            child {
               node[operator] {\small $\times$}        
        child {
                node[operator, label=right:
                    {$\cdots$}] {}
                edge from parent
                node[above] {}
                node[below]  {}
            }
            child {
                node[end, label=right:
                    {LIN$_{\theta^4}$}] {}
                edge from parent
                node[above] {}
                node[below]  {}
            }
        edge from parent         
            node[above] {}
            node[below]  {}
            }
            child {
                node[end, label=right:
                    {WN$_{\theta^3}$}] {}
                edge from parent
                node[above] {}
                node[below]  {}
            }
            edge from parent 
            node[above] {}
            node[below]  {}
    }
    child {
        node[operator] {\small $\times$}        
        child {
                node[end, label=right:
                    {SE$_{\theta^2}$}] {}
                edge from parent
                node[above] {}
                node[below]  {}
            }
            child {
                node[end, label=right:
                    {SE$_{\theta^1}$}] {}
                edge from parent
                node[above] {}
                node[below]  {}
            }
        edge from parent         
            node[above] {}
            node[below]  {}
    };


\node[xshift=-1.4cm,yshift=5.2cm] (K) {$\Parse(\ktheta)=$}; 
\node[draw,rectangle,font=\tiny,text width = 6.7 cm, yshift=0.8cm] (simplification) {
SE $\times$ SE $\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\,\rightarrow$ SE\\
$\{$SE, PER, C, WN$\} \times$ WN $\;\;\;\;\,\rightarrow$ WN\\
$\{$SE, PER, C, WN, LIN$\} \times$ C $\rightarrow$ $\{$SE, PER, C, WN, LIN$\}$\\
LIN $+$ LIN $\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\rightarrow$ LIN\\
PER $+$ LIN $ \;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\,\rightarrow$ LIN $+$ PER, $\cdots$\\
PER $\times$ LIN $\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\,\rightarrow$ LIN $\times$ PER,$\cdots$\\
};
\node[above=0.0cm of simplification](simplification_with){\small Simplificaton 
 with $\Simplify()$};

\node[yshift=-3cm] (Keq)
{$\text{Struct}(k)=\text{SE} +\text{WN} + \text{LIN} \times ( \cdots )$};
\node[yshift=-0.3cm](helper){};
\node[yshift=-2.7cm](helper2){};
\node[above=-0.1cm of
Keq](interpretation){\small$\kper \rightarrow \text{PER},\;\klin \rightarrow
\text{LIN},\;\kse \rightarrow \text{SE},\cdots$};
\node[above=0.0cm of interpretation](interpretation_with){\small Interpretation 
 with Struct()};
\node[draw, rectangle, below=0.0cm of interpretation_with,minimum width = 8cm, minimum height
=1.2cm] (structbox){};
\node[below=0.3cm of simplification,xshift=-0.2cm]{(c)};
\node[above=0.6cm of simplification_with,xshift=-0.2cm]{(b)};
\end{tikzpicture}
\caption{} 
\end{subfigure}

\begin{subfigure}[b]{0.99\textwidth}\centering
\begin{tabular}{cccc}
\multicolumn{4}{c}{{\bf Base Kernels} (BK)} \rule{0pt}{3ex} \\ 
\small LIN: Linearity &\small PER: Periodicity &\small SE: Smoothness &\small WN: White Noise \rule{0pt}{2ex} \\
\includegraphics[height=2cm]{figs/kernel/kernelLIN.png} & \includegraphics[height=2cm]{figs/kernel/kernelPER.png} & \includegraphics[height=2cm]{figs/kernel/kernelSE.png} & \includegraphics[height=2cm]{figs/kernel/kernelWN.png}\\
\end{tabular}
\begin{tabular}{cccc}
\multicolumn{4}{c}{\bf Composite Structure} \rule{0pt}{0ex}  \\ 
\small LIN + PER: &\small LIN $\times$ PER: &\small SE $\times$ PER: &\small LIN $\times$ LIN: \rule{0pt}{2ex} \\
\small Periodicity with Trend &\small Growing Amplitude &\small Local Periodicity&\small Quadratic \rule{0pt}{2ex} \\
\includegraphics[height=2cm]{figs/kernel/kernelLINplusPER.png} & \includegraphics[height=2cm]{figs/kernel/kernelLINtimesPER.png} & \includegraphics[height=2cm]{figs/kernel/kernelSEplusPER.png}& \includegraphics[height=2cm]{figs/kernel/kernelLINtimesLIN.png}\\
\end{tabular}
\caption{}
\end{subfigure}


==> figs/structureQuery.tex <==

% \includegraphics[width=.153\textwidth]{figs/gpSamples/main.png}
\begin{tikzpicture}


% level 1
\node (hyp) {\normalsize \color{blue} What is the probability of a trend, a recurring pattern {\bf and} noise in the data?};
\node[below = -0.2cm of hyp, text width =\textwidth,
align=center,font=\footnotesize] (hyp_form)
{$P\big((\LINK\lor\LINK\times\SEK)\;\land\;
(\PERK\lor\PERK\times\SEK\lor\PERK\times\LINK)$ 

$\; \land \; (\WNK\lor\LINK\times\WNK) \mid \xbf,\ybf, \thetabf \big) = 0.36$};

%level 2
\node[below =.5cm of hyp_form , xshift=-3.5cm] (trend) {\color{blue} Is there a trend?};
\node[below = -0.2cm of trend] (trend_form) {\scriptsize$P(\LINK\lor\LINK\times\SEK  \mid \xbf,\ybf, \thetabf ) = 0.65$};
\node[below = -0.2cm of trend_form] (trend_png) {\includegraphics[width=.15\textwidth]{figs/gpSamples/trend.png}};

\node[below =.5cm of hyp_form, xshift=3.5cm] (noise) {\color{blue} Is there noise? };
\node[below = -0.2cm of noise] (noise_form) {\scriptsize$P(\WNK\lor\LINK\times\WNK  \mid \xbf,\ybf, \thetabf ) = 0.75$};
\node[below = -0.2cm of noise_form] (noise_png) {\includegraphics[width=.15\textwidth]{figs/gpSamples/noise.png}};

% level 3
\node[below =.5cm of trend_png , xshift=-2.6cm] (linear_trend) {\color{blue} A linear trend?};
\node[below = -0.2cm of linear_trend] (linear_trend_form) {\tiny$P(\LINK  \mid \xbf,\ybf, \thetabf ) = 0.63$};
\node[below = -0.2cm of linear_trend_form] (linear_trend_png) {\includegraphics[width=.15\textwidth]{figs/gpSamples/lin.png}};

\node[below =.5cm of trend_png , xshift=1.2cm] (smooth_trend) {\color{blue} A smooth trend?};
\node[below = -0.2cm of smooth_trend] (smooth_trend_form) {\tiny$P(\LINK\times\SEK  \mid \xbf,\ybf, \thetabf ) = 0.02$};
\node[below = -0.2cm of smooth_trend_form] (smooth_trend_png) {\includegraphics[width=.15\textwidth]{figs/gpSamples/selin.png}};

\node[below =.5cm of noise_png, xshift=-1.2cm] (het_noise) {\color{blue} Heteroskedastic noise? };
\node[below = -0.2cm of het_noise] (het_noise_form) {\tiny$P(\LINK\times\WNK  \mid \xbf,\ybf, \thetabf ) = 0$};
\node[below = -0.2cm of het_noise_form] (het_noise_png) {\includegraphics[width=.15\textwidth]{figs/gpSamples/linwn.png}};

\node[below =.5cm of noise_png, xshift=2.6cm] (white_noise) {\color{blue} White  noise? };
\node[below = -0.2cm of white_noise] (white_noise_form) {\tiny$P(\WNK  \mid \xbf,\ybf, \thetabf ) = 0.75$};
\node[below = -0.2cm of white_noise_form] (white_noise_png) {\includegraphics[width=.15\textwidth]{figs/gpSamples/wn.png}};

% level 4
\node[below =6.8cm of hyp_form] (recurring) {\color{blue} Is there repeating structure?};
\node[below = -0.2cm of recurring] (recurring_form) {\scriptsize$P(\PERK\lor\PERK\times\SEK\lor\PERK\times\LINK  \mid \xbf,\ybf, \thetabf ) = 0.73$};
\node[below = -0.2cm of recurring_form] (recurring_png) {\includegraphics[width=.15\textwidth]{figs/gpSamples/recurring.png}};
%\draw[->,dashed] (barplot) -- (mcmc);

% level 5
\node[below =.5cm of recurring_png] (seper_form) {\scriptsize$P(\PERK\times\SEK
\mid \xbf,\ybf, \thetabf )=0.34\;\;\;\;\;\;$};
\node[below = -0.2cm of seper_form] (seper_png) {\includegraphics[width=.15\textwidth]{figs/gpSamples/seper.png}};

\node[below =.5cm of recurring_png, xshift=-4.7cm] (per_form) {\scriptsize$P(\PERK  \mid \xbf,\ybf, \thetabf )=0.32$};
\node[below = -0.2cm of per_form] (per_png) {\includegraphics[width=.15\textwidth]{figs/gpSamples/per.png}};

\node[below =.5cm of recurring_png,xshift=4.7cm] (perlin_form)
{\scriptsize$P(\PERK\times\LINK  \mid \xbf,\ybf, \thetabf )=0.07$};
\node[below = -0.2cm of perlin_form] (seper_png) {\includegraphics[width=.15\textwidth]{figs/gpSamples/perlin.png}};





\draw[->] (hyp_form) -- (trend);
\draw[->] (hyp_form) -- (noise);
\draw[->] (hyp_form) -- (recurring);


\draw[->] (noise_png) -- (het_noise);
\draw[->] (noise_png) -- (white_noise);

\draw[->] (trend_png) -- (linear_trend);
\draw[->] (trend_png) -- (smooth_trend);

\draw[->] (recurring_png) -- (per_form);
\draw[->] (recurring_png) -- (seper_form);
\draw[->] (recurring_png) -- (perlin_form);


\end{tikzpicture}



%  \multicolumn{3}{c}{\scriptsize$P(\PERK\lor\PERK\times\SEK\lor\PERK\times\LINK)$}


==> figs/structure_posterior.tex <==
 \addtolength\abovedisplayskip{-1\baselineskip}%
  \addtolength\belowdisplayskip{-1\baselineskip}%
 
\begin{tikzpicture}
\node (datatitle) {\small Raw Data};
\node[below = -0.25cm of datatitle] (data) {\includegraphics[width=0.7\textwidth]{figs/mauna_data.png}};
\node[below = 2.5cm of data] (post_param_helper) {};
\node[above = 1cm of post_param_helper] (post_param_helper_1) {};
\node[below = 1cm of post_param_helper] (post_param_helper_2) {};
\node[left = -3cm of post_param_helper] (post_param) {\includegraphics[width=0.6\textwidth]{figs/mauna_sample_1.png}};
\node[draw,rectangle,color=red,dashed,right = 4.5cm of post_param_helper,yshift=0.3cm] (zoom) {\includegraphics[width=0.2\textwidth]{figs/mauna_zoom.png}};
\node[draw,rectangle,color=red,dashed,left = 3.8cm of zoom, minimum width =
1.5cm, minimum height = 1.2cm,yshift=0.0cm] (zoom_in) {};
\node[below = 1.2cm of post_param_helper_2] (posterior) {\includegraphics[width=0.6\textwidth]{figs/mauna_structure.png}};
\node[below=-0.7cm of posterior,xshift=0.3cm] (xlabel) {\footnotesize
$\Ksrv$};
\node[left =-0.5cm of posterior,yshift=1.3cm] (ylabel) {\rotatebox{90}{\footnotesize
$P(\Ksrv \mid \xbf,\ybf, \thetabf)$}};

\node[draw,rectangle,below = 1.2cm of posterior] (formula_param_1) {\color{black}\small
$\ktheta= 2.7^2(x x^\prime) + 5.6^2 \exp \bigg( \frac{2 \sin^2 ( \pi (x - x^\prime)/3.7}{6.4^2} \bigg)
+ 0.4^2 \exp(-\frac{(x-x^\prime)^2}{2 \times 6.3^2}) +  1.9^2 \delta_{x,x^\prime} \label{eq:WN}$ };


\node[draw,rectangle,below = 1.2cm of formula_param_1,text width =
0.9\textwidth,minimum height = 1.5cm,font=\footnotesize] (paragraph){
The posterior peaks at a kernel structure with four additive components. Additive components hold globally, that is there are no higher level, qualitative aspects of the data that vary with the input space. The additive components are as follows: (i) a linearly increasing function or trend; (ii) a periodic function; (iii) a smooth function; and (iv) white noise.};







\node[draw, rectangle, left = -1.75cm of posterior,minimum width = 0.45cm, minimum height = 5.8cm,yshift=0.2cm] (mark_structure) {};
%\node[draw,very thick, rectangle, below = 1.1cm of data,minimum width = \textwidth, minimum height = 15cm] (posterior_frame) {};

%\node[left = 1.3cm of mark_structure] (paragraph_helper){};
\node[below =0.45cm of mark_structure,inner sep = 0pt,outer sep=0pt] (formula_helper) {};
\node[above =1.2cm of formula_param_1,inner sep = 0pt,outer sep=0pt] (formula_helper_2) {};

%\draw[-,dashed] (mark_structure.south) -- (formula_helper);
%\draw[-,dashed] (formula_helper) -- (formula_helper_2);
%\draw[->,dashed] (mark_structure) -- (paragraph_helper);
%\draw[->,dashed] (formula_helper_2) -- (formula);

\draw[->] (data) -- node[right]{\small $\yprime \sim
\mathcal{N}(\mupost,\Kpost)$} (post_param_helper_1);
\draw[->] (post_param_helper_2) -- node[left]{\small }node[right]{\small Marginal on
Structure: $P(\Ksrv \mid \xbf,\ybf, \thetabf)$} (posterior);
\draw[->] (formula_helper_2) -- node[right] {\small
$\bm{\theta}=\{2.7,5.6,3.7,6.4,0.4,6.3,1.9\}$} (formula_param_1);
\draw[-] (mark_structure) -- node[left, yshift=-0.3cm] {\small $\ktheta$} (formula_helper);
\draw[-] (formula_helper) --(formula_helper_2);
\draw[->] (formula_param_1) -- node[right]{\small Qualitative Interpretation} (paragraph);

\draw[->,dashed,red] (zoom_in) --node[above]{\small\color{red}Zoom in:}
(zoom);

%\draw[->,line width=1pt,double distance=2pt] (data) -- (post_param);
% starting from the bottom to aligm with caption 
\node[left=0.3cm of paragraph] (e){(e)}; 

\node[above=1.9cm of e] (d) {(d)}; 
\node[above=5.0cm of d] (c) {(c)}; 
\node[above=4.7cm of c] (b) {(b)}; 
\node[above=4.0cm of b] (a) {(a)}; 
\end{tikzpicture}
\addtolength\abovedisplayskip{1\baselineskip}%
\addtolength\belowdisplayskip{1\baselineskip}%




==> figs/structure_posterior_airline.tex <==
 \addtolength\abovedisplayskip{-1\baselineskip}%
  \addtolength\belowdisplayskip{-1\baselineskip}%
  
\begin{tikzpicture}
\node (datatitle) {\small Raw Data};
\node[below = -0.25cm of datatitle](data) {\includegraphics[width=0.65\textwidth]{figs/airline_data.png}};
\node[below= 1.2cm of data] (post_param) {\includegraphics[width=0.65\textwidth]{figs/airline_sample_28.png}};


\node[below = 1.2cm of post_param] (posterior) {\includegraphics[width=0.55\textwidth]{figs/airline_structure.png}};
\node[below=-0.7cm of posterior,xshift=0.3cm] (xlabel) {\footnotesize
$\Ksrv$};
\node[left =-0.5cm of posterior,yshift=1.3cm] (ylabel) {\rotatebox{90}{\footnotesize
$P(\Ksrv \mid \xbf,\ybf, \thetabf )$}};
\node[draw,rectangle,below = 1.2cm of posterior] (formula_param_1) {\small\color{black}
$\ktheta= 7.47^2(x x^\prime) +
\Bigg(0.27^2 \exp(-\frac{(x-x^\prime)^2}{2 \times 4.63^2}) \times 
7.34^2 \exp \bigg( \frac{2 \sin^2 ( \pi (x - x^\prime)/4.4}{4.55^2} \bigg)\Bigg)
+ 2.93^2 \delta_{x,x^\prime} \label{eq:WN}$ };


\node[draw,rectangle,below = 1.2cm of formula_param_1,text width =0.9\textwidth,minimum height = 1.5cm, font=\footnotesize] (paragraph){ 
The posterior peaks at a kernel structure with three additive components.
Additive components hold globally, that is there are no higher level,
qualitative aspects of the data that vary with the input space. The additive
components are as follows: (i) a linearly increasing function or trend; (ii) an approximate periodic function; and (iv) white noise.};







\node[draw, rectangle, left = -1.7cm of posterior,minimum width = 0.45cm, minimum height = 5.2cm,yshift=0.2cm] (mark_structure) {};
%\node[draw,very thick, rectangle, below = 1.1cm of data,minimum width = \textwidth, minimum height = 15cm] (posterior_frame) {};

%\node[left = 1.3cm of mark_structure] (paragraph_helper){};
\node[below =0.45cm of mark_structure,inner sep = 0pt,outer sep=0pt] (formula_helper) {};
\node[above =1.2cm of formula_param_1,inner sep = 0pt,outer sep=0pt] (formula_helper_2) {};

%\draw[-,dashed] (mark_structure.south) -- (formula_helper);
%\draw[-,dashed] (formula_helper) -- (formula_helper_2);
%\draw[->,dashed] (mark_structure) -- (paragraph_helper);
%\draw[->,dashed] (formula_helper_2) -- (formula);

\draw[->] (data) -- node[right]{\small $\yprime \sim
\mathcal{N}(\mupost,\Kpost)$} (post_param_helper_1);
\draw[->] (post_param_helper_2) -- node[left]{\small }node[right]{\small Marginal on
Structure: $P(\Ksrv \mid \xbf,\ybf,\thetabf )$} (posterior);
\draw[->] (formula_helper_2) -- node[right] {\small
$\bm{\theta}=\{7.47,0.27,4.63,7.34,4.4,4.55,2.93\}$} (formula_param_1);
\draw[-] (mark_structure) -- node[left, yshift=-0.3cm] {\small $\ktheta$} (formula_helper);
\draw[-] (formula_helper) --(formula_helper_2);
\draw[->] (formula_param_1) -- node[right]{\small Qualitative Interpretation} (paragraph);


\node[left=0.3cm of paragraph] (e){(e)}; 

\node[above=1.9cm of e] (d) {(d)}; 
\node[above=5.0cm of d] (c) {(c)}; 
\node[above=4.7cm of c] (b) {(b)}; 
\node[above=4.0cm of b] (a) {(a)}; 
\end{tikzpicture}
\addtolength\abovedisplayskip{1\baselineskip}%
\addtolength\belowdisplayskip{1\baselineskip}%




==> figs/underlyingFunctions.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
xmin=0, xmax=10,
ymin=0, ymax=20,
width=4cm,
height=4cm
]
\addplot [line width=0.7000000000000001pt, color0]
coordinates {
(0,0)
(0.101010101010101,0.202020202020202)
(0.202020202020202,0.404040404040404)
(0.303030303030303,0.606060606060606)
(0.404040404040404,0.808080808080808)
(0.505050505050505,1.01010101010101)
(0.606060606060606,1.21212121212121)
(0.707070707070707,1.41414141414141)
(0.808080808080808,1.61616161616162)
(0.909090909090909,1.81818181818182)
(1.01010101010101,2.02020202020202)
(1.11111111111111,2.22222222222222)
(1.21212121212121,2.42424242424242)
(1.31313131313131,2.62626262626263)
(1.41414141414141,2.82828282828283)
(1.51515151515152,3.03030303030303)
(1.61616161616162,3.23232323232323)
(1.71717171717172,3.43434343434343)
(1.81818181818182,3.63636363636364)
(1.91919191919192,3.83838383838384)
(2.02020202020202,4.04040404040404)
(2.12121212121212,4.24242424242424)
(2.22222222222222,4.44444444444444)
(2.32323232323232,4.64646464646465)
(2.42424242424242,4.84848484848485)
(2.52525252525253,5.05050505050505)
(2.62626262626263,5.25252525252525)
(2.72727272727273,5.45454545454545)
(2.82828282828283,5.65656565656566)
(2.92929292929293,5.85858585858586)
(3.03030303030303,6.06060606060606)
(3.13131313131313,6.26262626262626)
(3.23232323232323,6.46464646464646)
(3.33333333333333,6.66666666666667)
(3.43434343434343,6.86868686868687)
(3.53535353535354,7.07070707070707)
(3.63636363636364,7.27272727272727)
(3.73737373737374,7.47474747474747)
(3.83838383838384,7.67676767676768)
(3.93939393939394,7.87878787878788)
(4.04040404040404,8.08080808080808)
(4.14141414141414,8.28282828282828)
(4.24242424242424,8.48484848484848)
(4.34343434343434,8.68686868686869)
(4.44444444444444,8.88888888888889)
(4.54545454545454,9.09090909090909)
(4.64646464646465,9.29292929292929)
(4.74747474747475,9.49494949494949)
(4.84848484848485,9.6969696969697)
(4.94949494949495,9.8989898989899)
(5.05050505050505,10.1010101010101)
(5.15151515151515,10.3030303030303)
(5.25252525252525,10.5050505050505)
(5.35353535353535,10.7070707070707)
(5.45454545454545,10.9090909090909)
(5.55555555555556,11.1111111111111)
(5.65656565656566,11.3131313131313)
(5.75757575757576,11.5151515151515)
(5.85858585858586,11.7171717171717)
(5.95959595959596,11.9191919191919)
(6.06060606060606,12.1212121212121)
(6.16161616161616,12.3232323232323)
(6.26262626262626,12.5252525252525)
(6.36363636363636,12.7272727272727)
(6.46464646464646,12.9292929292929)
(6.56565656565657,13.1313131313131)
(6.66666666666667,13.3333333333333)
(6.76767676767677,13.5353535353535)
(6.86868686868687,13.7373737373737)
(6.96969696969697,13.9393939393939)
(7.07070707070707,14.1414141414141)
(7.17171717171717,14.3434343434343)
(7.27272727272727,14.5454545454545)
(7.37373737373737,14.7474747474747)
(7.47474747474747,14.9494949494949)
(7.57575757575758,15.1515151515152)
(7.67676767676768,15.3535353535354)
(7.77777777777778,15.5555555555556)
(7.87878787878788,15.7575757575758)
(7.97979797979798,15.959595959596)
(8.08080808080808,16.1616161616162)
(8.18181818181818,16.3636363636364)
(8.28282828282828,16.5656565656566)
(8.38383838383838,16.7676767676768)
(8.48484848484848,16.969696969697)
(8.58585858585859,17.1717171717172)
(8.68686868686869,17.3737373737374)
(8.78787878787879,17.5757575757576)
(8.88888888888889,17.7777777777778)
(8.98989898989899,17.979797979798)
(9.09090909090909,18.1818181818182)
(9.19191919191919,18.3838383838384)
(9.29292929292929,18.5858585858586)
(9.39393939393939,18.7878787878788)
(9.49494949494949,18.989898989899)
(9.5959595959596,19.1919191919192)
(9.6969696969697,19.3939393939394)
(9.7979797979798,19.5959595959596)
(9.8989898989899,19.7979797979798)
(10,20)

};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:13,20)--(axis cs:13,20);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:10,13)--(axis cs:10,13);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\nextgroupplot[
xmin=0, xmax=10,
ymin=-1, ymax=1,
width=4cm,
height=4cm
]
\addplot [line width=0.7000000000000001pt, color0]
coordinates {
(-3.5527136788005e-15,0)
(0.101010101010097,0.298413804447641)
(0.202020202020198,0.569634106908966)
(0.303030303030299,0.788945462844257)
(0.4040404040404,0.936362725104285)
(0.505050505050502,0.998452226900389)
(0.606060606060603,0.969555949182324)
(0.707070707070704,0.852307117939675)
(0.808080808080805,0.657390246682775)
(0.909090909090906,0.402567490669497)
(1.01010101010101,0.11106003812413)
(1.11111111111111,-0.190567962875485)
(1.21212121212121,-0.47483011082224)
(1.31313131313131,-0.71582249922919)
(1.41414141414141,-0.89158425733514)
(1.51515151515151,-0.98609877449093)
(1.61616161616161,-0.990753243005677)
(1.71717171717171,-0.905123515950137)
(1.81818181818181,-0.737012758318913)
(1.91919191919192,-0.501740369393911)
(2.02020202020202,-0.220745974555063)
(2.12121212121212,0.0803642996702817)
(2.22222222222222,0.37415123057122)
(2.32323232323232,0.633842948448905)
(2.42424242424242,0.835774572052259)
(2.52525252525252,0.961544714026824)
(2.62626262626262,0.999692340886112)
(2.72727272727272,0.946741180583354)
(2.82828282828282,0.807516504139563)
(2.92929292929293,0.594705414024498)
(3.03030303030303,0.3277007088135)
(3.13131313131313,0.0308336790611428)
(3.23232323232323,-0.268843125910384)
(3.33333333333333,-0.54402111088937)
(3.43434343434343,-0.769624180301191)
(3.53535353535353,-0.925093843135269)
(3.63636363636363,-0.996262642919822)
(3.73737373737373,-0.976645193022395)
(3.83838383838383,-0.868029169330635)
(3.93939393939394,-0.680312405027813)
(4.04040404040404,-0.430600932498663)
(4.14141414141414,-0.141650164941304)
(4.24242424242424,0.160208732147209)
(4.34343434343434,0.447468316432701)
(4.44444444444444,0.693951534577056)
(4.54545454545454,0.877197153948597)
(4.64646464646464,0.980506583396065)
(4.74747474747474,0.994465562811467)
(4.84848484848485,0.917802054746127)
(4.94949494949495,0.757502161142318)
(5.05050505050505,0.528173502056996)
(5.15151515151515,0.25071406965208)
(5.25252525252525,-0.0495921394416738)
(5.35353535353535,-0.345379174414414)
(5.45454545454545,-0.609692902437243)
(5.55555555555555,-0.818447253157943)
(5.65656565656565,-0.952619105774571)
(5.75757575757575,-0.999981805600717)
(5.85858585858585,-0.956219340264959)
(5.95959595959596,-0.825319644206981)
(6.06060606060606,-0.61921119088112)
(6.16161616161616,-0.356675988865319)
(6.26262626262626,-0.0616380370868764)
(6.36363636363636,0.239016793197097)
(6.46464646464646,0.517890782435197)
(6.56565656565656,0.749571029926278)
(6.66666666666666,0.912945250727628)
(6.76767676767676,0.993125671111422)
(6.86868686868686,0.982805704088478)
(6.96969696969697,0.882925775468708)
(7.07070707070707,0.702587625844653)
(7.17171717171717,0.458224897886049)
(7.27272727272727,0.172105590690409)
(7.37373737373737,-0.129697152232876)
(7.47474747474747,-0.419681005700317)
(7.57575757575757,-0.671420662377814)
(7.67676767676767,-0.861975887089034)
(7.77777777777777,-0.973981987569556)
(7.87878787878788,-0.997232203708085)
(7.97979797979798,-0.92960781717014)
(8.08080808080808,-0.777271223469046)
(8.18181818181818,-0.554104372439755)
(8.28282828282828,-0.280443750251132)
(8.38383838383838,0.0187728199728824)
(8.48484848484848,0.316278682751012)
(8.58585858585858,0.584963073936907)
(8.68686868686868,0.800341638529193)
(8.78787878787878,0.942787612159873)
(8.88888888888889,0.999320345780098)
(8.98989898989899,0.964788190970519)
(9.09090909090909,0.842337953295793)
(9.19191919191919,0.643128133910366)
(9.29292929292929,0.385312090797061)
(9.39393939393939,0.0923837809243858)
(9.49494949494949,-0.208963169415405)
(9.59595959595959,-0.491267969968986)
(9.69696969696969,-0.728805081099179)
(9.79797979797979,-0.899928500486141)
(9.8989898989899,-0.989044294552925)
(10,-0.988031624092862)

};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:10,13)--(axis cs:10,13);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:13,-1)--(axis cs:13,-1);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-3.5527136788005e-15,13)--(axis cs:-3.5527136788005e-15,13);

\nextgroupplot[
xmin=0, xmax=10,
ymin=-5, ymax=25,
width=4cm,
height=4cm
]
\addplot [line width=0.7000000000000001pt, color0]
coordinates {
(0,0)
(0.101010101010101,1.16972348289607)
(0.202020202020202,2.09781153124637)
(0.303030303030303,2.60296505986138)
(0.404040404040404,2.60949170048672)
(0.505050505050505,2.16620618031416)
(0.606060606060606,1.43424128836947)
(0.707070707070707,0.646813030529189)
(0.808080808080808,0.0509866108532118)
(0.909090909090909,-0.154015730800041)
(1.01010101010101,0.133439503310022)
(1.11111111111111,0.892019192264577)
(1.21212121212121,1.9827504751323)
(1.31313131313131,3.18372226361774)
(1.41414141414141,4.24549642368126)
(1.51515151515152,4.95339245835668)
(1.61616161616162,5.1810932112743)
(1.71717171717172,4.92218625085713)
(1.81818181818182,4.29176505399064)
(1.91919191919192,3.49769017372765)
(2.02020202020202,2.78868647523401)
(2.12121212121212,2.3922365561537)
(2.22222222222222,2.45777835953462)
(2.32323232323232,3.01939053098336)
(2.42424242424242,3.98728298348752)
(2.52525252525253,5.17021747521253)
(2.62626262626263,6.32325978372769)
(2.72727272727273,7.20893976244265)
(2.82828282828283,7.65654761788272)
(2.92929292929293,7.60476013194383)
(3.03030303030303,7.11695306472005)
(3.13131313131313,6.36537623209961)
(3.23232323232323,5.58814274003209)
(3.33333333333333,5.02977216035078)
(3.43434343434343,4.88013401255833)
(3.53535353535354,5.22703735946139)
(3.63636363636364,6.03430489096503)
(3.73737373737374,7.15080639561124)
(3.83838383838384,8.34819596271544)
(3.93939393939394,9.37792993864043)
(4.04040404040404,10.0333282579265)
(4.14141414141414,10.2011824396848)
(4.24242424242424,9.89002373653779)
(4.34343434343434,9.22799288149768)
(4.44444444444444,8.43084335682357)
(4.54545454545454,7.74806776615346)
(4.64646464646465,7.40059955063213)
(4.74747474747475,7.52564592570927)
(4.84848484848485,8.14242725003161)
(4.94949494949495,9.14737770337224)
(5.05050505050505,10.3400056639479)
(5.15151515151515,11.4729564509041)
(5.25252525252525,12.313776769033)
(5.35353535353535,12.702958278646)
(5.45454545454545,12.5937668156825)
(5.55555555555556,12.0639119088691)
(5.65656565656566,11.2961427163943)
(5.75757575757576,10.5326155752135)
(5.85858585858586,10.0144275824015)
(5.95959595959596,9.92141466862103)
(6.06060606060606,10.3272465801163)
(6.16161616161616,11.1810315487621)
(6.26262626262626,12.3200239626361)
(6.36363636363636,13.5102619327555)
(6.46464646464646,14.5049875586983)
(6.56565656565657,15.1062623572933)
(6.66666666666667,15.2143924865909)
(6.76767676767677,14.8528222905033)
(6.86868686868687,14.1622802479392)
(6.96969696969697,13.3656390824819)
(7.07070707070707,12.7122644605122)
(7.17171717171717,12.4157484035596)
(7.27272727272727,12.6005753770117)
(7.37373737373737,13.2710385287151)
(7.47474747474747,14.3101676902889)
(7.57575757575758,15.5089368191422)
(7.67676767676768,16.6184577851754)
(7.77777777777778,17.4121277176568)
(7.87878787878788,17.7422117245549)
(7.97979797979798,17.5767322836758)
(8.08080808080808,17.0074540274871)
(8.18181818181818,16.2269701214737)
(8.28282828282828,15.4806117655801)
(8.38383838383838,15.0051890125201)
(8.48484848484848,14.969859315891)
(8.58585858585859,15.4338889270665)
(8.68686868686869,16.3318541168028)
(8.78787878787879,17.4899774753814)
(8.88888888888889,18.6695201184033)
(8.98989898989899,19.6263947677971)
(9.09090909090909,20.1721143263146)
(9.19191919191919,20.2208570911657)
(9.29292929292929,19.8108964265813)
(9.39393939393939,19.0950439077188)
(9.49494949494949,18.3024922821398)
(9.5959595959596,17.6815860584331)
(9.6969696969697,17.4378099015879)
(9.7979797979798,17.6824791280055)
(9.8989898989899,18.4049442795857)
(10,19.4752502925921)

};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:13,25)--(axis cs:13,25);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:10,13)--(axis cs:10,13);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:13,-5)--(axis cs:13,-5);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\nextgroupplot[
xmin=0, xmax=10,
ymin=-20, ymax=20,
width=4cm,
height=4cm
]
\addplot [line width=0.7000000000000001pt, color0]
coordinates {
(-3.5527136788005e-15,0)
(0.101010101010097,0.0977478061490777)
(0.202020202020198,0.342175985294135)
(0.303030303030299,0.605122561757812)
(0.4040404040404,0.727842784810469)
(0.505050505050502,0.583891500107649)
(0.606060606060603,0.134618228029248)
(0.707070707070704,-0.542555422756118)
(0.808080808080805,-1.2647878830775)
(0.909090909090906,-1.79290686271078)
(1.01010101010101,-1.90582072413333)
(1.11111111111111,-1.47800336661961)
(1.21212121212121,-0.535141756497123)
(1.31313131313131,0.732017705617827)
(1.41414141414141,2.00414043793718)
(1.51515151515151,2.91377186068734)
(1.61616161616161,3.1495272387088)
(1.71717171717171,2.55488160411442)
(1.81818181818181,1.19163894114)
(1.91919191919192,-0.653856528128047)
(2.02020202020202,-2.52872235387886)
(2.12121212121212,-3.92464054663447)
(2.22222222222222,-4.41481352202183)
(2.32323232323232,-3.78007117738076)
(2.42424242424242,-2.08776209696322)
(2.52525252525252,0.302304102796675)
(2.62626262626262,2.81203008194579)
(2.72727272727272,4.78471174881053)
(2.82828282828282,5.65651463806847)
(2.92929292929293,5.11505595226072)
(3.03030303030303,3.20105152761815)
(3.13131313131313,0.32174232865393)
(3.23232323232323,-2.83314335228889)
(3.33333333333333,-5.45631502105297)
(3.43434343434343,-6.82937344528993)
(3.53535353535353,-6.51802423167664)
(3.63636363636363,-4.50335411549905)
(3.73737373737373,-1.21068888162028)
(3.83838383838383,2.57719948141566)
(3.93939393939394,5.90571114487371)
(4.04040404040404,7.88897041259968)
(4.14141414141414,7.94469903344625)
(4.24242424242424,5.96134955262129)
(4.34343434343434,2.35033741101484)
(4.44444444444444,-2.03575792029029)
(4.54545454545454,-6.10382420343467)
(4.64646464646464,-8.79264324703732)
(4.74747474747474,-9.34921896507985)
(4.84848484848485,-7.5371755003059)
(4.94949494949495,-3.72010076618844)
(5.05050505050505,1.20704829766579)
(5.15151515151515,6.02689227692571)
(5.25252525252525,9.50038037647393)
(5.35353535353535,10.6850546761101)
(5.45454545454545,9.18914130868138)
(5.55555555555555,5.29333776532232)
(5.65656565656565,-0.096097112855695)
(5.75757575757575,-5.65702510873381)
(5.85858585858585,-9.97567270875466)
(5.95959595959596,-11.905945230675)
(6.06060606060606,-10.8725184308835)
(6.16161616161616,-7.03780275178642)
(6.26262626262626,-1.28526978608287)
(6.36363636363636,4.98265858034507)
(6.46464646464646,10.186308715348)
(6.56565656565656,12.9668383523951)
(6.66666666666666,12.5403943550502)
(6.76767676767676,8.91620268636688)
(6.86868686868686,2.91854976954049)
(6.96969696969697,-3.99889748756882)
(7.07070707070707,-10.1050987538521)
(7.17171717171717,-13.8248183566775)
(7.27272727272727,-14.1445757704931)
(7.37373737373737,-10.8868529262077)
(7.47474747474747,-4.77880981628743)
(7.57575757575757,2.70773990626534)
(7.67676767676767,9.71051563683239)
(7.77777777777777,14.4400057052322)
(7.87878787878788,15.6365258004418)
(7.97979797979798,12.90442117195)
(8.08080808080808,6.83505346158356)
(8.18181818181818,-1.11817834496734)
(8.28282828282828,-8.98723975820886)
(8.38383838383838,-14.7764124927275)
(8.48484848484848,-16.9683194868385)
(8.58585858585858,-14.9207475550816)
(8.68686868686868,-9.05070304003775)
(8.78787878787878,-0.753825124517871)
(8.88888888888889,7.92659858333792)
(8.98989898989899,14.8027388012045)
(9.09090909090909,18.0936013136041)
(9.19191919191919,16.8857275117966)
(9.29292929292929,11.3841900349987)
(9.39393939393939,2.88549051970944)
(9.49494949494949,-6.52689197266276)
(9.59595959595959,-14.4930957253715)
(9.69696969696969,-18.9685284106814)
(9.79797979797979,-18.7482429688431)
(9.8989898989899,-13.7896445255172)
(10,-5.24749707407858)

};
\path [draw=white!15.0!black, fill opacity=0] (axis cs:13,20)--(axis cs:13,20);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:10,13)--(axis cs:10,13);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:13,-20)--(axis cs:13,-20);

\path [draw=white!15.0!black, fill opacity=0] (axis cs:-3.5527136788005e-15,13)--(axis cs:-3.5527136788005e-15,13);

\end{groupplot}

\end{tikzpicture}
